Long-Memory Reservoir Computing for Data-Scarce Dengue Forecasting

Accurate dengue forecasting is crucial for public health planning, but remains challenging because incidence series are often short, noisy, non-stationary, nonlinear, and often affected by long-range temporal dependence. Fractional differencing in Autoregressive Fractionally Integrated Moving Average (ARFIMA) helps balance non-stationarity and persistence, but its linear structure limits its ability to capture nonlinear dynamics. Deep neural networks can model nonlinear patterns, but usually require large training samples and do not explicitly encode statistical long memory. Echo State Networks (ESNs), a widely used reservoir computing framework, are attractive in this setting because they retain nonlinear recurrent dynamics while training only a simple readout, making them suitable for data-scarce scenarios. However, standard ESNs lack long-term memory from a time-series perspective. This study proposes a long-memory reservoir computing framework that integrates dedicated long-memory and short-memory ESN reservoirs with a ridge-regression readout. We introduce two variants: Fractional ESN (fESN), which incorporates fractional-differencing dynamics into the reservoir to encode long-range dependence directly, and Wavelet ESN (wESN), which extracts stable low-frequency components through wavelet smoothing before modeling them with a memory-aware reservoir. We establish theoretical guarantees for closed-loop reservoir dynamics, showing that standard ESNs induce short-memory processes under mild conditions, whereas the proposed long-memory reservoirs generate polynomially decaying dependence consistent with statistical long memory. Across multiple dengue datasets and forecasting horizons, fESN and wESN outperform statistical and deep learning baselines. Combining conformal prediction with fESN and wESN provides distribution-free calibrated uncertainty intervals.

==> (inline-0) <==
\begin{tabular}{llccccccccccccccc}
\toprule
Dataset & Metric & ETS & ARFIMA & RNN & MRNNF & LSTM & MLSTMF & GRU & MGRUF & wTransformer & TFT & TSMixer & N-BEATS & ESN & wESN & fESN \\
\midrule
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Ahmedabad}} & MAE & \begin{tabular}{@{}c@{}}10.324 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}10.633 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}7.596 \\ (0.318)\end{tabular} & \begin{tabular}{@{}c@{}}6.972 \\ (0.389)\end{tabular} & \begin{tabular}{@{}c@{}}6.923 \\ (0.125)\end{tabular} & \begin{tabular}{@{}c@{}}6.507 \\ (0.164)\end{tabular} & \begin{tabular}{@{}c@{}}6.881 \\ (0.477)\end{tabular} & \begin{tabular}{@{}c@{}}6.681 \\ (0.418)\end{tabular} & \begin{tabular}{@{}c@{}}10.089 \\ (0.199)\end{tabular} & \begin{tabular}{@{}c@{}}8.457 \\ (0.363)\end{tabular} & \begin{tabular}{@{}c@{}}6.071 \\ (0.278)\end{tabular} & \begin{tabular}{@{}c@{}}7.537 \\ (1.427)\end{tabular} & \begin{tabular}{@{}c@{}}7.891 \\ (0.255)\end{tabular} & \begin{tabular}{@{}c@{}}6.284 \\ (0.372)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}5.168 \\ (0.151)\end{tabular}} \\
& MASE & \begin{tabular}{@{}c@{}}1.762 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}1.815 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}1.296 \\ (0.054)\end{tabular} & \begin{tabular}{@{}c@{}}1.190 \\ (0.066)\end{tabular} & \begin{tabular}{@{}c@{}}1.182 \\ (0.021)\end{tabular} & \begin{tabular}{@{}c@{}}1.111 \\ (0.028)\end{tabular} & \begin{tabular}{@{}c@{}}1.174 \\ (0.081)\end{tabular} & \begin{tabular}{@{}c@{}}1.140 \\ (0.071)\end{tabular} & \begin{tabular}{@{}c@{}}1.722 \\ (0.034)\end{tabular} & \begin{tabular}{@{}c@{}}1.443 \\ (0.062)\end{tabular} & \begin{tabular}{@{}c@{}}1.036 \\ (0.047)\end{tabular} & \begin{tabular}{@{}c@{}}1.286 \\ (0.244)\end{tabular} & \begin{tabular}{@{}c@{}}1.347 \\ (0.043)\end{tabular} & \begin{tabular}{@{}c@{}}1.073 \\ (0.063)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.882 \\ (0.026)\end{tabular}} \\
& RMSE & \begin{tabular}{@{}c@{}}14.210 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}13.957 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}10.459 \\ (0.217)\end{tabular} & \begin{tabular}{@{}c@{}}10.484 \\ (0.312)\end{tabular} & \begin{tabular}{@{}c@{}}10.552 \\ (0.369)\end{tabular} & \begin{tabular}{@{}c@{}}9.649 \\ (0.143)\end{tabular} & \begin{tabular}{@{}c@{}}9.517 \\ (0.418)\end{tabular} & \begin{tabular}{@{}c@{}}9.266 \\ (0.281)\end{tabular} & \begin{tabular}{@{}c@{}}14.400 \\ (0.142)\end{tabular} & \begin{tabular}{@{}c@{}}13.251 \\ (0.702)\end{tabular} & \begin{tabular}{@{}c@{}}9.935 \\ (0.272)\end{tabular} & \begin{tabular}{@{}c@{}}10.051 \\ (1.179)\end{tabular} & \begin{tabular}{@{}c@{}}10.962 \\ (0.221)\end{tabular} & \begin{tabular}{@{}c@{}}8.777 \\ (0.537)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}7.271 \\ (0.167)\end{tabular}} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.519 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.512 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.567 \\ (0.065)\end{tabular} & \begin{tabular}{@{}c@{}}0.485 \\ (0.066)\end{tabular} & \begin{tabular}{@{}c@{}}0.422 \\ (0.033)\end{tabular} & \begin{tabular}{@{}c@{}}0.453 \\ (0.066)\end{tabular} & \begin{tabular}{@{}c@{}}0.450 \\ (0.039)\end{tabular} & \begin{tabular}{@{}c@{}}0.413 \\ (0.022)\end{tabular} & \begin{tabular}{@{}c@{}}0.509 \\ (0.008)\end{tabular} & \begin{tabular}{@{}c@{}}0.427 \\ (0.025)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.326 \\ (0.015)\end{tabular}} & \begin{tabular}{@{}c@{}}0.518 \\ (0.060)\end{tabular} & \begin{tabular}{@{}c@{}}0.630 \\ (0.053)\end{tabular} & \begin{tabular}{@{}c@{}}0.481 \\ (0.035)\end{tabular} & \begin{tabular}{@{}c@{}}0.402 \\ (0.026)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Bangkok}} & MAE & \begin{tabular}{@{}c@{}}438.597 \\ (0.000)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}333.843 \\ (0.000)\end{tabular}} & \begin{tabular}{@{}c@{}}748.287 \\ (165.232)\end{tabular} & \begin{tabular}{@{}c@{}}600.357 \\ (129.072)\end{tabular} & \begin{tabular}{@{}c@{}}1126.232 \\ (32.952)\end{tabular} & \begin{tabular}{@{}c@{}}1053.521 \\ (20.174)\end{tabular} & \begin{tabular}{@{}c@{}}1010.459 \\ (56.099)\end{tabular} & \begin{tabular}{@{}c@{}}1113.241 \\ (170.620)\end{tabular} & \begin{tabular}{@{}c@{}}443.605 \\ (6.153)\end{tabular} & \begin{tabular}{@{}c@{}}570.411 \\ (82.957)\end{tabular} & \begin{tabular}{@{}c@{}}586.305 \\ (113.103)\end{tabular} & \begin{tabular}{@{}c@{}}526.398 \\ (77.671)\end{tabular} & \begin{tabular}{@{}c@{}}2643.891 \\ (530.914)\end{tabular} & \begin{tabular}{@{}c@{}}1500.339 \\ (134.055)\end{tabular} & \begin{tabular}{@{}c@{}}1085.404 \\ (106.812)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}0.716 \\ (0.000)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.545 \\ (0.000)\end{tabular}} & \begin{tabular}{@{}c@{}}1.221 \\ (0.270)\end{tabular} & \begin{tabular}{@{}c@{}}0.980 \\ (0.211)\end{tabular} & \begin{tabular}{@{}c@{}}1.838 \\ (0.054)\end{tabular} & \begin{tabular}{@{}c@{}}1.719 \\ (0.033)\end{tabular} & \begin{tabular}{@{}c@{}}1.649 \\ (0.092)\end{tabular} & \begin{tabular}{@{}c@{}}1.816 \\ (0.278)\end{tabular} & \begin{tabular}{@{}c@{}}0.724 \\ (0.010)\end{tabular} & \begin{tabular}{@{}c@{}}0.931 \\ (0.135)\end{tabular} & \begin{tabular}{@{}c@{}}0.957 \\ (0.185)\end{tabular} & \begin{tabular}{@{}c@{}}0.859 \\ (0.127)\end{tabular} & \begin{tabular}{@{}c@{}}4.314 \\ (0.866)\end{tabular} & \begin{tabular}{@{}c@{}}2.448 \\ (0.219)\end{tabular} & \begin{tabular}{@{}c@{}}1.771 \\ (0.174)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}486.967 \\ (0.000)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}365.528 \\ (0.000)\end{tabular}} & \begin{tabular}{@{}c@{}}869.894 \\ (152.360)\end{tabular} & \begin{tabular}{@{}c@{}}721.093 \\ (132.278)\end{tabular} & \begin{tabular}{@{}c@{}}1236.883 \\ (33.999)\end{tabular} & \begin{tabular}{@{}c@{}}1174.854 \\ (17.964)\end{tabular} & \begin{tabular}{@{}c@{}}1113.043 \\ (64.162)\end{tabular} & \begin{tabular}{@{}c@{}}1245.811 \\ (145.817)\end{tabular} & \begin{tabular}{@{}c@{}}483.602 \\ (6.768)\end{tabular} & \begin{tabular}{@{}c@{}}723.694 \\ (131.676)\end{tabular} & \begin{tabular}{@{}c@{}}782.336 \\ (108.269)\end{tabular} & \begin{tabular}{@{}c@{}}652.514 \\ (115.254)\end{tabular} & \begin{tabular}{@{}c@{}}3075.079 \\ (675.442)\end{tabular} & \begin{tabular}{@{}c@{}}2124.468 \\ (165.545)\end{tabular} & \begin{tabular}{@{}c@{}}1621.974 \\ (173.506)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.324 \\ (0.000)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.258 \\ (0.000)\end{tabular}} & \begin{tabular}{@{}c@{}}0.387 \\ (0.037)\end{tabular} & \begin{tabular}{@{}c@{}}0.381 \\ (0.060)\end{tabular} & \begin{tabular}{@{}c@{}}0.464 \\ (0.007)\end{tabular} & \begin{tabular}{@{}c@{}}0.449 \\ (0.006)\end{tabular} & \begin{tabular}{@{}c@{}}0.444 \\ (0.010)\end{tabular} & \begin{tabular}{@{}c@{}}0.456 \\ (0.034)\end{tabular} & \begin{tabular}{@{}c@{}}0.320 \\ (0.003)\end{tabular} & \begin{tabular}{@{}c@{}}0.341 \\ (0.038)\end{tabular} & \begin{tabular}{@{}c@{}}0.323 \\ (0.053)\end{tabular} & \begin{tabular}{@{}c@{}}0.349 \\ (0.073)\end{tabular} & \begin{tabular}{@{}c@{}}0.890 \\ (0.029)\end{tabular} & \begin{tabular}{@{}c@{}}0.621 \\ (0.075)\end{tabular} & \begin{tabular}{@{}c@{}}0.451 \\ (0.091)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Colombia}} & MAE & \begin{tabular}{@{}c@{}}802.097 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}689.255 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}895.433 \\ (29.198)\end{tabular} & \begin{tabular}{@{}c@{}}980.773 \\ (15.002)\end{tabular} & \begin{tabular}{@{}c@{}}864.249 \\ (18.888)\end{tabular} & \begin{tabular}{@{}c@{}}876.349 \\ (32.770)\end{tabular} & \begin{tabular}{@{}c@{}}887.943 \\ (43.163)\end{tabular} & \begin{tabular}{@{}c@{}}828.041 \\ (12.650)\end{tabular} & \begin{tabular}{@{}c@{}}1291.890 \\ (63.744)\end{tabular} & \begin{tabular}{@{}c@{}}784.492 \\ (105.844)\end{tabular} & \begin{tabular}{@{}c@{}}620.585 \\ (25.648)\end{tabular} & \begin{tabular}{@{}c@{}}658.778 \\ (31.498)\end{tabular} & \begin{tabular}{@{}c@{}}994.426 \\ (105.291)\end{tabular} & \begin{tabular}{@{}c@{}}545.535 \\ (59.282)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}455.359 \\ (62.313)\end{tabular}} \\
& MASE & \begin{tabular}{@{}c@{}}1.461 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}1.255 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}1.631 \\ (0.053)\end{tabular} & \begin{tabular}{@{}c@{}}1.786 \\ (0.027)\end{tabular} & \begin{tabular}{@{}c@{}}1.574 \\ (0.034)\end{tabular} & \begin{tabular}{@{}c@{}}1.596 \\ (0.060)\end{tabular} & \begin{tabular}{@{}c@{}}1.617 \\ (0.079)\end{tabular} & \begin{tabular}{@{}c@{}}1.508 \\ (0.023)\end{tabular} & \begin{tabular}{@{}c@{}}2.353 \\ (0.116)\end{tabular} & \begin{tabular}{@{}c@{}}1.429 \\ (0.193)\end{tabular} & \begin{tabular}{@{}c@{}}1.130 \\ (0.047)\end{tabular} & \begin{tabular}{@{}c@{}}1.200 \\ (0.057)\end{tabular} & \begin{tabular}{@{}c@{}}1.811 \\ (0.192)\end{tabular} & \begin{tabular}{@{}c@{}}0.993 \\ (0.108)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.829 \\ (0.113)\end{tabular}} \\
& RMSE & \begin{tabular}{@{}c@{}}997.249 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}839.775 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}1051.496 \\ (39.526)\end{tabular} & \begin{tabular}{@{}c@{}}1168.299 \\ (29.702)\end{tabular} & \begin{tabular}{@{}c@{}}1018.373 \\ (19.218)\end{tabular} & \begin{tabular}{@{}c@{}}1004.123 \\ (31.954)\end{tabular} & \begin{tabular}{@{}c@{}}1065.729 \\ (48.477)\end{tabular} & \begin{tabular}{@{}c@{}}957.846 \\ (9.689)\end{tabular} & \begin{tabular}{@{}c@{}}1533.844 \\ (48.996)\end{tabular} & \begin{tabular}{@{}c@{}}900.135 \\ (139.798)\end{tabular} & \begin{tabular}{@{}c@{}}699.662 \\ (19.422)\end{tabular} & \begin{tabular}{@{}c@{}}743.616 \\ (46.142)\end{tabular} & \begin{tabular}{@{}c@{}}1156.835 \\ (134.202)\end{tabular} & \begin{tabular}{@{}c@{}}623.389 \\ (54.227)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}536.953 \\ (74.108)\end{tabular}} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.205 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.185 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.244 \\ (0.013)\end{tabular} & \begin{tabular}{@{}c@{}}0.279 \\ (0.010)\end{tabular} & \begin{tabular}{@{}c@{}}0.228 \\ (0.008)\end{tabular} & \begin{tabular}{@{}c@{}}0.228 \\ (0.008)\end{tabular} & \begin{tabular}{@{}c@{}}0.244 \\ (0.013)\end{tabular} & \begin{tabular}{@{}c@{}}0.221 \\ (0.002)\end{tabular} & \begin{tabular}{@{}c@{}}0.424 \\ (0.038)\end{tabular} & \begin{tabular}{@{}c@{}}0.212 \\ (0.031)\end{tabular} & \begin{tabular}{@{}c@{}}0.170 \\ (0.006)\end{tabular} & \begin{tabular}{@{}c@{}}0.179 \\ (0.007)\end{tabular} & \begin{tabular}{@{}c@{}}0.262 \\ (0.023)\end{tabular} & \begin{tabular}{@{}c@{}}0.154 \\ (0.013)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.130 \\ (0.012)\end{tabular}} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Hong Kong}} & MAE & \begin{tabular}{@{}c@{}}3.448 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}3.216 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}4.281 \\ (0.815)\end{tabular} & \begin{tabular}{@{}c@{}}3.926 \\ (0.191)\end{tabular} & \begin{tabular}{@{}c@{}}3.986 \\ (0.364)\end{tabular} & \begin{tabular}{@{}c@{}}3.897 \\ (0.497)\end{tabular} & \begin{tabular}{@{}c@{}}3.960 \\ (0.577)\end{tabular} & \begin{tabular}{@{}c@{}}3.937 \\ (0.266)\end{tabular} & \begin{tabular}{@{}c@{}}4.386 \\ (0.249)\end{tabular} & \begin{tabular}{@{}c@{}}4.752 \\ (0.463)\end{tabular} & \begin{tabular}{@{}c@{}}3.800 \\ (0.319)\end{tabular} & \begin{tabular}{@{}c@{}}4.009 \\ (0.764)\end{tabular} & \begin{tabular}{@{}c@{}}4.688 \\ (0.344)\end{tabular} & \begin{tabular}{@{}c@{}}3.931 \\ (0.101)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}2.662 \\ (0.096)\end{tabular}} \\
& MASE & \begin{tabular}{@{}c@{}}0.982 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.916 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}1.219 \\ (0.232)\end{tabular} & \begin{tabular}{@{}c@{}}1.118 \\ (0.054)\end{tabular} & \begin{tabular}{@{}c@{}}1.135 \\ (0.104)\end{tabular} & \begin{tabular}{@{}c@{}}1.110 \\ (0.142)\end{tabular} & \begin{tabular}{@{}c@{}}1.128 \\ (0.164)\end{tabular} & \begin{tabular}{@{}c@{}}1.121 \\ (0.076)\end{tabular} & \begin{tabular}{@{}c@{}}1.249 \\ (0.071)\end{tabular} & \begin{tabular}{@{}c@{}}1.353 \\ (0.132)\end{tabular} & \begin{tabular}{@{}c@{}}1.082 \\ (0.091)\end{tabular} & \begin{tabular}{@{}c@{}}1.142 \\ (0.218)\end{tabular} & \begin{tabular}{@{}c@{}}1.335 \\ (0.098)\end{tabular} & \begin{tabular}{@{}c@{}}1.119 \\ (0.029)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.758 \\ (0.027)\end{tabular}} \\
& RMSE & \begin{tabular}{@{}c@{}}4.132 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}3.885 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}5.124 \\ (0.929)\end{tabular} & \begin{tabular}{@{}c@{}}4.832 \\ (0.121)\end{tabular} & \begin{tabular}{@{}c@{}}4.802 \\ (0.424)\end{tabular} & \begin{tabular}{@{}c@{}}4.553 \\ (0.486)\end{tabular} & \begin{tabular}{@{}c@{}}4.977 \\ (0.403)\end{tabular} & \begin{tabular}{@{}c@{}}4.639 \\ (0.223)\end{tabular} & \begin{tabular}{@{}c@{}}5.765 \\ (0.196)\end{tabular} & \begin{tabular}{@{}c@{}}6.227 \\ (0.610)\end{tabular} & \begin{tabular}{@{}c@{}}4.292 \\ (0.405)\end{tabular} & \begin{tabular}{@{}c@{}}4.871 \\ (0.763)\end{tabular} & \begin{tabular}{@{}c@{}}5.616 \\ (0.403)\end{tabular} & \begin{tabular}{@{}c@{}}4.472 \\ (0.081)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}3.195 \\ (0.042)\end{tabular}} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.201 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.195 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.244 \\ (0.018)\end{tabular} & \begin{tabular}{@{}c@{}}0.229 \\ (0.008)\end{tabular} & \begin{tabular}{@{}c@{}}0.223 \\ (0.012)\end{tabular} & \begin{tabular}{@{}c@{}}0.221 \\ (0.019)\end{tabular} & \begin{tabular}{@{}c@{}}0.230 \\ (0.027)\end{tabular} & \begin{tabular}{@{}c@{}}0.221 \\ (0.012)\end{tabular} & \begin{tabular}{@{}c@{}}0.295 \\ (0.029)\end{tabular} & \begin{tabular}{@{}c@{}}0.307 \\ (0.049)\end{tabular} & \begin{tabular}{@{}c@{}}0.216 \\ (0.012)\end{tabular} & \begin{tabular}{@{}c@{}}0.222 \\ (0.042)\end{tabular} & \begin{tabular}{@{}c@{}}0.275 \\ (0.014)\end{tabular} & \begin{tabular}{@{}c@{}}0.220 \\ (0.004)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.158 \\ (0.008)\end{tabular}} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Iquitos}} & MAE & \begin{tabular}{@{}c@{}}9.635 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}7.774 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}8.933 \\ (0.207)\end{tabular} & \begin{tabular}{@{}c@{}}8.768 \\ (0.122)\end{tabular} & \begin{tabular}{@{}c@{}}8.662 \\ (0.354)\end{tabular} & \begin{tabular}{@{}c@{}}9.311 \\ (0.811)\end{tabular} & \begin{tabular}{@{}c@{}}9.059 \\ (0.262)\end{tabular} & \begin{tabular}{@{}c@{}}9.282 \\ (0.472)\end{tabular} & \begin{tabular}{@{}c@{}}8.821 \\ (0.141)\end{tabular} & \begin{tabular}{@{}c@{}}11.969 \\ (1.046)\end{tabular} & \begin{tabular}{@{}c@{}}10.983 \\ (1.032)\end{tabular} & \begin{tabular}{@{}c@{}}8.849 \\ (0.793)\end{tabular} & \begin{tabular}{@{}c@{}}9.602 \\ (0.403)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}7.403 \\ (0.300)\end{tabular}} & \begin{tabular}{@{}c@{}}7.496 \\ (0.381)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}1.010 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.815 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.936 \\ (0.022)\end{tabular} & \begin{tabular}{@{}c@{}}0.919 \\ (0.013)\end{tabular} & \begin{tabular}{@{}c@{}}0.908 \\ (0.037)\end{tabular} & \begin{tabular}{@{}c@{}}0.976 \\ (0.085)\end{tabular} & \begin{tabular}{@{}c@{}}0.949 \\ (0.027)\end{tabular} & \begin{tabular}{@{}c@{}}0.973 \\ (0.049)\end{tabular} & \begin{tabular}{@{}c@{}}0.925 \\ (0.015)\end{tabular} & \begin{tabular}{@{}c@{}}1.255 \\ (0.110)\end{tabular} & \begin{tabular}{@{}c@{}}1.151 \\ (0.108)\end{tabular} & \begin{tabular}{@{}c@{}}0.928 \\ (0.083)\end{tabular} & \begin{tabular}{@{}c@{}}1.006 \\ (0.042)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.776 \\ (0.031)\end{tabular}} & \begin{tabular}{@{}c@{}}0.786 \\ (0.040)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}14.190 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}10.148 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}10.010 \\ (0.221)\end{tabular} & \begin{tabular}{@{}c@{}}9.979 \\ (0.409)\end{tabular} & \begin{tabular}{@{}c@{}}10.449 \\ (0.735)\end{tabular} & \begin{tabular}{@{}c@{}}10.677 \\ (0.673)\end{tabular} & \begin{tabular}{@{}c@{}}10.075 \\ (0.291)\end{tabular} & \begin{tabular}{@{}c@{}}10.411 \\ (0.290)\end{tabular} & \begin{tabular}{@{}c@{}}10.707 \\ (0.121)\end{tabular} & \begin{tabular}{@{}c@{}}17.723 \\ (4.095)\end{tabular} & \begin{tabular}{@{}c@{}}18.290 \\ (1.851)\end{tabular} & \begin{tabular}{@{}c@{}}10.713 \\ (0.893)\end{tabular} & \begin{tabular}{@{}c@{}}10.836 \\ (0.397)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}8.532 \\ (0.300)\end{tabular}} & \begin{tabular}{@{}c@{}}8.570 \\ (0.347)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}1.000 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.525 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.533 \\ (0.003)\end{tabular} & \begin{tabular}{@{}c@{}}0.531 \\ (0.003)\end{tabular} & \begin{tabular}{@{}c@{}}0.523 \\ (0.007)\end{tabular} & \begin{tabular}{@{}c@{}}0.535 \\ (0.012)\end{tabular} & \begin{tabular}{@{}c@{}}0.531 \\ (0.003)\end{tabular} & \begin{tabular}{@{}c@{}}0.532 \\ (0.006)\end{tabular} & \begin{tabular}{@{}c@{}}0.543 \\ (0.005)\end{tabular} & \begin{tabular}{@{}c@{}}0.617 \\ (0.038)\end{tabular} & \begin{tabular}{@{}c@{}}0.529 \\ (0.035)\end{tabular} & \begin{tabular}{@{}c@{}}0.549 \\ (0.026)\end{tabular} & \begin{tabular}{@{}c@{}}0.605 \\ (0.007)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.501 \\ (0.006)\end{tabular}} & \begin{tabular}{@{}c@{}}0.504 \\ (0.008)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Phillipines}} & MAE & \begin{tabular}{@{}c@{}}39.033 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}43.504 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}52.756 \\ (2.931)\end{tabular} & \begin{tabular}{@{}c@{}}61.566 \\ (13.154)\end{tabular} & \begin{tabular}{@{}c@{}}70.652 \\ (11.746)\end{tabular} & \begin{tabular}{@{}c@{}}92.783 \\ (25.160)\end{tabular} & \begin{tabular}{@{}c@{}}53.159 \\ (3.718)\end{tabular} & \begin{tabular}{@{}c@{}}78.141 \\ (24.349)\end{tabular} & \begin{tabular}{@{}c@{}}35.185 \\ (1.520)\end{tabular} & \begin{tabular}{@{}c@{}}80.609 \\ (15.112)\end{tabular} & \begin{tabular}{@{}c@{}}56.036 \\ (11.137)\end{tabular} & \begin{tabular}{@{}c@{}}57.308 \\ (6.638)\end{tabular} & \begin{tabular}{@{}c@{}}38.103 \\ (2.886)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}22.997 \\ (2.670)\end{tabular}} & \begin{tabular}{@{}c@{}}24.828 \\ (2.156)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}0.655 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.730 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.885 \\ (0.049)\end{tabular} & \begin{tabular}{@{}c@{}}1.033 \\ (0.221)\end{tabular} & \begin{tabular}{@{}c@{}}1.186 \\ (0.197)\end{tabular} & \begin{tabular}{@{}c@{}}1.557 \\ (0.422)\end{tabular} & \begin{tabular}{@{}c@{}}0.892 \\ (0.062)\end{tabular} & \begin{tabular}{@{}c@{}}1.311 \\ (0.409)\end{tabular} & \begin{tabular}{@{}c@{}}0.590 \\ (0.026)\end{tabular} & \begin{tabular}{@{}c@{}}1.353 \\ (0.254)\end{tabular} & \begin{tabular}{@{}c@{}}0.940 \\ (0.187)\end{tabular} & \begin{tabular}{@{}c@{}}0.962 \\ (0.111)\end{tabular} & \begin{tabular}{@{}c@{}}0.639 \\ (0.048)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.386 \\ (0.045)\end{tabular}} & \begin{tabular}{@{}c@{}}0.417 \\ (0.036)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}43.779 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}52.620 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}58.108 \\ (2.388)\end{tabular} & \begin{tabular}{@{}c@{}}69.771 \\ (12.306)\end{tabular} & \begin{tabular}{@{}c@{}}77.397 \\ (12.992)\end{tabular} & \begin{tabular}{@{}c@{}}100.107 \\ (26.367)\end{tabular} & \begin{tabular}{@{}c@{}}61.420 \\ (2.039)\end{tabular} & \begin{tabular}{@{}c@{}}86.558 \\ (24.450)\end{tabular} & \begin{tabular}{@{}c@{}}42.122 \\ (1.238)\end{tabular} & \begin{tabular}{@{}c@{}}101.514 \\ (15.376)\end{tabular} & \begin{tabular}{@{}c@{}}63.887 \\ (10.672)\end{tabular} & \begin{tabular}{@{}c@{}}62.270 \\ (7.732)\end{tabular} & \begin{tabular}{@{}c@{}}51.136 \\ (3.178)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}30.654 \\ (3.012)\end{tabular}} & \begin{tabular}{@{}c@{}}31.821 \\ (2.780)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.339 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.353 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.396 \\ (0.012)\end{tabular} & \begin{tabular}{@{}c@{}}0.437 \\ (0.049)\end{tabular} & \begin{tabular}{@{}c@{}}0.454 \\ (0.033)\end{tabular} & \begin{tabular}{@{}c@{}}0.503 \\ (0.051)\end{tabular} & \begin{tabular}{@{}c@{}}0.397 \\ (0.020)\end{tabular} & \begin{tabular}{@{}c@{}}0.463 \\ (0.067)\end{tabular} & \begin{tabular}{@{}c@{}}0.320 \\ (0.009)\end{tabular} & \begin{tabular}{@{}c@{}}0.460 \\ (0.041)\end{tabular} & \begin{tabular}{@{}c@{}}0.397 \\ (0.043)\end{tabular} & \begin{tabular}{@{}c@{}}0.413 \\ (0.020)\end{tabular} & \begin{tabular}{@{}c@{}}0.380 \\ (0.049)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.268 \\ (0.041)\end{tabular}} & \begin{tabular}{@{}c@{}}0.280 \\ (0.033)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Sanjuan}} & MAE & \begin{tabular}{@{}c@{}}81.129 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}76.502 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}70.848 \\ (0.953)\end{tabular} & \begin{tabular}{@{}c@{}}72.096 \\ (1.130)\end{tabular} & \begin{tabular}{@{}c@{}}75.393 \\ (3.053)\end{tabular} & \begin{tabular}{@{}c@{}}70.191 \\ (3.000)\end{tabular} & \begin{tabular}{@{}c@{}}74.451 \\ (0.864)\end{tabular} & \begin{tabular}{@{}c@{}}71.726 \\ (1.077)\end{tabular} & \begin{tabular}{@{}c@{}}74.423 \\ (2.604)\end{tabular} & \begin{tabular}{@{}c@{}}80.078 \\ (7.387)\end{tabular} & \begin{tabular}{@{}c@{}}73.311 \\ (3.448)\end{tabular} & \begin{tabular}{@{}c@{}}76.720 \\ (6.856)\end{tabular} & \begin{tabular}{@{}c@{}}81.201 \\ (3.106)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}67.249 \\ (1.738)\end{tabular}} & \begin{tabular}{@{}c@{}}67.933 \\ (2.322)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}2.053 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}1.936 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}1.792 \\ (0.024)\end{tabular} & \begin{tabular}{@{}c@{}}1.824 \\ (0.029)\end{tabular} & \begin{tabular}{@{}c@{}}1.907 \\ (0.077)\end{tabular} & \begin{tabular}{@{}c@{}}1.776 \\ (0.076)\end{tabular} & \begin{tabular}{@{}c@{}}1.884 \\ (0.022)\end{tabular} & \begin{tabular}{@{}c@{}}1.815 \\ (0.027)\end{tabular} & \begin{tabular}{@{}c@{}}1.883 \\ (0.066)\end{tabular} & \begin{tabular}{@{}c@{}}2.026 \\ (0.187)\end{tabular} & \begin{tabular}{@{}c@{}}1.855 \\ (0.087)\end{tabular} & \begin{tabular}{@{}c@{}}1.941 \\ (0.173)\end{tabular} & \begin{tabular}{@{}c@{}}2.054 \\ (0.079)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}1.701 \\ (0.044)\end{tabular}} & \begin{tabular}{@{}c@{}}1.719 \\ (0.059)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}105.553 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}101.211 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}95.479 \\ (0.833)\end{tabular} & \begin{tabular}{@{}c@{}}96.218 \\ (0.377)\end{tabular} & \begin{tabular}{@{}c@{}}99.609 \\ (1.512)\end{tabular} & \begin{tabular}{@{}c@{}}94.067 \\ (4.647)\end{tabular} & \begin{tabular}{@{}c@{}}98.644 \\ (1.090)\end{tabular} & \begin{tabular}{@{}c@{}}95.684 \\ (1.812)\end{tabular} & \begin{tabular}{@{}c@{}}99.501 \\ (2.562)\end{tabular} & \begin{tabular}{@{}c@{}}102.222 \\ (6.416)\end{tabular} & \begin{tabular}{@{}c@{}}97.076 \\ (1.904)\end{tabular} & \begin{tabular}{@{}c@{}}101.062 \\ (4.639)\end{tabular} & \begin{tabular}{@{}c@{}}111.088 \\ (4.245)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}91.497 \\ (1.475)\end{tabular}} & \begin{tabular}{@{}c@{}}93.471 \\ (2.359)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.534 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.475 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.426 \\ (0.018)\end{tabular} & \begin{tabular}{@{}c@{}}0.447 \\ (0.024)\end{tabular} & \begin{tabular}{@{}c@{}}0.515 \\ (0.075)\end{tabular} & \begin{tabular}{@{}c@{}}0.420 \\ (0.037)\end{tabular} & \begin{tabular}{@{}c@{}}0.489 \\ (0.015)\end{tabular} & \begin{tabular}{@{}c@{}}0.456 \\ (0.016)\end{tabular} & \begin{tabular}{@{}c@{}}0.448 \\ (0.024)\end{tabular} & \begin{tabular}{@{}c@{}}0.597 \\ (0.110)\end{tabular} & \begin{tabular}{@{}c@{}}0.470 \\ (0.068)\end{tabular} & \begin{tabular}{@{}c@{}}0.513 \\ (0.132)\end{tabular} & \begin{tabular}{@{}c@{}}0.472 \\ (0.031)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.383 \\ (0.018)\end{tabular}} & \begin{tabular}{@{}c@{}}0.398 \\ (0.032)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Singapore}} & MAE & \begin{tabular}{@{}c@{}}90.619 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}97.465 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}169.886 \\ (19.342)\end{tabular} & \begin{tabular}{@{}c@{}}165.727 \\ (11.584)\end{tabular} & \begin{tabular}{@{}c@{}}185.939 \\ (26.216)\end{tabular} & \begin{tabular}{@{}c@{}}218.498 \\ (7.365)\end{tabular} & \begin{tabular}{@{}c@{}}151.620 \\ (13.304)\end{tabular} & \begin{tabular}{@{}c@{}}194.791 \\ (16.216)\end{tabular} & \begin{tabular}{@{}c@{}}128.154 \\ (2.474)\end{tabular} & \begin{tabular}{@{}c@{}}234.891 \\ (31.557)\end{tabular} & \begin{tabular}{@{}c@{}}148.393 \\ (20.364)\end{tabular} & \begin{tabular}{@{}c@{}}166.197 \\ (10.457)\end{tabular} & \begin{tabular}{@{}c@{}}140.917 \\ (7.601)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}88.251 \\ (2.507)\end{tabular}} & \begin{tabular}{@{}c@{}}138.823 \\ (16.972)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}0.838 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.901 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}1.570 \\ (0.179)\end{tabular} & \begin{tabular}{@{}c@{}}1.532 \\ (0.107)\end{tabular} & \begin{tabular}{@{}c@{}}1.718 \\ (0.242)\end{tabular} & \begin{tabular}{@{}c@{}}2.019 \\ (0.068)\end{tabular} & \begin{tabular}{@{}c@{}}1.401 \\ (0.123)\end{tabular} & \begin{tabular}{@{}c@{}}1.800 \\ (0.150)\end{tabular} & \begin{tabular}{@{}c@{}}1.184 \\ (0.023)\end{tabular} & \begin{tabular}{@{}c@{}}2.171 \\ (0.292)\end{tabular} & \begin{tabular}{@{}c@{}}1.371 \\ (0.188)\end{tabular} & \begin{tabular}{@{}c@{}}1.536 \\ (0.097)\end{tabular} & \begin{tabular}{@{}c@{}}1.302 \\ (0.070)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.816 \\ (0.023)\end{tabular}} & \begin{tabular}{@{}c@{}}1.283 \\ (0.157)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}129.898 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}143.115 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}201.044 \\ (14.315)\end{tabular} & \begin{tabular}{@{}c@{}}208.607 \\ (11.063)\end{tabular} & \begin{tabular}{@{}c@{}}210.862 \\ (24.163)\end{tabular} & \begin{tabular}{@{}c@{}}242.864 \\ (6.024)\end{tabular} & \begin{tabular}{@{}c@{}}190.313 \\ (12.266)\end{tabular} & \begin{tabular}{@{}c@{}}221.623 \\ (17.714)\end{tabular} & \begin{tabular}{@{}c@{}}178.144 \\ (2.479)\end{tabular} & \begin{tabular}{@{}c@{}}281.940 \\ (30.724)\end{tabular} & \begin{tabular}{@{}c@{}}199.536 \\ (14.926)\end{tabular} & \begin{tabular}{@{}c@{}}215.999 \\ (5.316)\end{tabular} & \begin{tabular}{@{}c@{}}211.309 \\ (15.798)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}126.987 \\ (3.071)\end{tabular}} & \begin{tabular}{@{}c@{}}203.650 \\ (21.146)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.179 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.193 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.317 \\ (0.014)\end{tabular} & \begin{tabular}{@{}c@{}}0.312 \\ (0.036)\end{tabular} & \begin{tabular}{@{}c@{}}0.308 \\ (0.032)\end{tabular} & \begin{tabular}{@{}c@{}}0.335 \\ (0.008)\end{tabular} & \begin{tabular}{@{}c@{}}0.305 \\ (0.027)\end{tabular} & \begin{tabular}{@{}c@{}}0.314 \\ (0.017)\end{tabular} & \begin{tabular}{@{}c@{}}0.292 \\ (0.008)\end{tabular} & \begin{tabular}{@{}c@{}}0.458 \\ (0.070)\end{tabular} & \begin{tabular}{@{}c@{}}0.334 \\ (0.104)\end{tabular} & \begin{tabular}{@{}c@{}}0.329 \\ (0.020)\end{tabular} & \begin{tabular}{@{}c@{}}0.305 \\ (0.023)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.173 \\ (0.005)\end{tabular}} & \begin{tabular}{@{}c@{}}0.356 \\ (0.085)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Venezuela}} & MAE & \textbf{\begin{tabular}{@{}c@{}}515.215 \\ (0.000)\end{tabular}} & \begin{tabular}{@{}c@{}}522.918 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}580.671 \\ (74.310)\end{tabular} & \begin{tabular}{@{}c@{}}643.157 \\ (62.958)\end{tabular} & \begin{tabular}{@{}c@{}}662.252 \\ (29.977)\end{tabular} & \begin{tabular}{@{}c@{}}678.982 \\ (31.569)\end{tabular} & \begin{tabular}{@{}c@{}}567.145 \\ (98.647)\end{tabular} & \begin{tabular}{@{}c@{}}591.017 \\ (30.720)\end{tabular} & \begin{tabular}{@{}c@{}}665.615 \\ (41.221)\end{tabular} & \begin{tabular}{@{}c@{}}789.945 \\ (158.804)\end{tabular} & \begin{tabular}{@{}c@{}}674.562 \\ (32.216)\end{tabular} & \begin{tabular}{@{}c@{}}594.359 \\ (49.326)\end{tabular} & \begin{tabular}{@{}c@{}}745.805 \\ (25.973)\end{tabular} & \begin{tabular}{@{}c@{}}533.448 \\ (18.182)\end{tabular} & \begin{tabular}{@{}c@{}}567.801 \\ (9.602)\end{tabular} \\
& MASE & \textbf{\begin{tabular}{@{}c@{}}0.719 \\ (0.000)\end{tabular}} & \begin{tabular}{@{}c@{}}0.730 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.810 \\ (0.104)\end{tabular} & \begin{tabular}{@{}c@{}}0.898 \\ (0.088)\end{tabular} & \begin{tabular}{@{}c@{}}0.924 \\ (0.042)\end{tabular} & \begin{tabular}{@{}c@{}}0.948 \\ (0.044)\end{tabular} & \begin{tabular}{@{}c@{}}0.792 \\ (0.138)\end{tabular} & \begin{tabular}{@{}c@{}}0.825 \\ (0.043)\end{tabular} & \begin{tabular}{@{}c@{}}0.929 \\ (0.058)\end{tabular} & \begin{tabular}{@{}c@{}}1.103 \\ (0.222)\end{tabular} & \begin{tabular}{@{}c@{}}0.942 \\ (0.045)\end{tabular} & \begin{tabular}{@{}c@{}}0.830 \\ (0.069)\end{tabular} & \begin{tabular}{@{}c@{}}1.041 \\ (0.036)\end{tabular} & \begin{tabular}{@{}c@{}}0.745 \\ (0.025)\end{tabular} & \begin{tabular}{@{}c@{}}0.793 \\ (0.013)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}609.770 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}632.854 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}681.250 \\ (92.205)\end{tabular} & \begin{tabular}{@{}c@{}}781.232 \\ (89.186)\end{tabular} & \begin{tabular}{@{}c@{}}810.961 \\ (30.949)\end{tabular} & \begin{tabular}{@{}c@{}}821.281 \\ (32.651)\end{tabular} & \begin{tabular}{@{}c@{}}693.595 \\ (125.347)\end{tabular} & \begin{tabular}{@{}c@{}}707.488 \\ (38.699)\end{tabular} & \begin{tabular}{@{}c@{}}800.469 \\ (59.685)\end{tabular} & \begin{tabular}{@{}c@{}}942.636 \\ (182.359)\end{tabular} & \begin{tabular}{@{}c@{}}834.464 \\ (27.814)\end{tabular} & \begin{tabular}{@{}c@{}}722.454 \\ (71.491)\end{tabular} & \begin{tabular}{@{}c@{}}844.870 \\ (30.658)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}607.040 \\ (20.645)\end{tabular}} & \begin{tabular}{@{}c@{}}647.540 \\ (10.643)\end{tabular} \\
& sMAPE & \textbf{\begin{tabular}{@{}c@{}}0.197 \\ (0.000)\end{tabular}} & \begin{tabular}{@{}c@{}}0.200 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.237 \\ (0.053)\end{tabular} & \begin{tabular}{@{}c@{}}0.270 \\ (0.048)\end{tabular} & \begin{tabular}{@{}c@{}}0.270 \\ (0.017)\end{tabular} & \begin{tabular}{@{}c@{}}0.280 \\ (0.017)\end{tabular} & \begin{tabular}{@{}c@{}}0.227 \\ (0.056)\end{tabular} & \begin{tabular}{@{}c@{}}0.234 \\ (0.016)\end{tabular} & \begin{tabular}{@{}c@{}}0.272 \\ (0.024)\end{tabular} & \begin{tabular}{@{}c@{}}0.301 \\ (0.030)\end{tabular} & \begin{tabular}{@{}c@{}}0.278 \\ (0.017)\end{tabular} & \begin{tabular}{@{}c@{}}0.237 \\ (0.028)\end{tabular} & \begin{tabular}{@{}c@{}}0.281 \\ (0.008)\end{tabular} & \begin{tabular}{@{}c@{}}0.201 \\ (0.006)\end{tabular} & \begin{tabular}{@{}c@{}}0.214 \\ (0.003)\end{tabular}

==> (inline-1) <==
\begin{tabular}{llccccccccccccccc}
\toprule
Dataset & Metric & ETS & ARFIMA & RNN & MRNNF & LSTM & MLSTMF & GRU & MGRUF & wTransformer & TFT & TSMixer & N-BEATS & ESN & wESN & fESN \\
\midrule
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Ahmedabad}} & MAE & \begin{tabular}{@{}c@{}}18.672 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}13.981 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}9.997 \\ (0.665)\end{tabular} & \begin{tabular}{@{}c@{}}9.905 \\ (0.623)\end{tabular} & \begin{tabular}{@{}c@{}}10.719 \\ (0.782)\end{tabular} & \begin{tabular}{@{}c@{}}9.463 \\ (0.277)\end{tabular} & \begin{tabular}{@{}c@{}}9.644 \\ (0.505)\end{tabular} & \begin{tabular}{@{}c@{}}9.857 \\ (0.590)\end{tabular} & \begin{tabular}{@{}c@{}}13.561 \\ (0.320)\end{tabular} & \begin{tabular}{@{}c@{}}11.987 \\ (1.412)\end{tabular} & \begin{tabular}{@{}c@{}}9.658 \\ (0.371)\end{tabular} & \begin{tabular}{@{}c@{}}10.111 \\ (0.529)\end{tabular} & \begin{tabular}{@{}c@{}}12.855 \\ (0.617)\end{tabular} & \begin{tabular}{@{}c@{}}8.807 \\ (0.264)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}8.194 \\ (0.231)\end{tabular}} \\
& MASE & \begin{tabular}{@{}c@{}}1.452 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}1.087 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.777 \\ (0.052)\end{tabular} & \begin{tabular}{@{}c@{}}0.770 \\ (0.048)\end{tabular} & \begin{tabular}{@{}c@{}}0.833 \\ (0.061)\end{tabular} & \begin{tabular}{@{}c@{}}0.736 \\ (0.022)\end{tabular} & \begin{tabular}{@{}c@{}}0.750 \\ (0.039)\end{tabular} & \begin{tabular}{@{}c@{}}0.766 \\ (0.046)\end{tabular} & \begin{tabular}{@{}c@{}}1.054 \\ (0.025)\end{tabular} & \begin{tabular}{@{}c@{}}0.932 \\ (0.110)\end{tabular} & \begin{tabular}{@{}c@{}}0.751 \\ (0.029)\end{tabular} & \begin{tabular}{@{}c@{}}0.786 \\ (0.041)\end{tabular} & \begin{tabular}{@{}c@{}}0.999 \\ (0.048)\end{tabular} & \begin{tabular}{@{}c@{}}0.685 \\ (0.021)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.637 \\ (0.018)\end{tabular}} \\
& RMSE & \begin{tabular}{@{}c@{}}23.134 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}17.778 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}13.176 \\ (0.899)\end{tabular} & \begin{tabular}{@{}c@{}}13.001 \\ (0.652)\end{tabular} & \begin{tabular}{@{}c@{}}13.774 \\ (0.808)\end{tabular} & \begin{tabular}{@{}c@{}}12.228 \\ (0.246)\end{tabular} & \begin{tabular}{@{}c@{}}12.700 \\ (0.538)\end{tabular} & \begin{tabular}{@{}c@{}}12.878 \\ (0.489)\end{tabular} & \begin{tabular}{@{}c@{}}17.603 \\ (0.304)\end{tabular} & \begin{tabular}{@{}c@{}}15.245 \\ (1.522)\end{tabular} & \begin{tabular}{@{}c@{}}12.751 \\ (0.438)\end{tabular} & \begin{tabular}{@{}c@{}}13.281 \\ (0.501)\end{tabular} & \begin{tabular}{@{}c@{}}15.624 \\ (0.748)\end{tabular} & \begin{tabular}{@{}c@{}}10.607 \\ (0.245)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}9.920 \\ (0.370)\end{tabular}} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.654 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.407 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.283 \\ (0.017)\end{tabular} & \begin{tabular}{@{}c@{}}0.281 \\ (0.025)\end{tabular} & \begin{tabular}{@{}c@{}}0.323 \\ (0.026)\end{tabular} & \begin{tabular}{@{}c@{}}0.287 \\ (0.010)\end{tabular} & \begin{tabular}{@{}c@{}}0.277 \\ (0.014)\end{tabular} & \begin{tabular}{@{}c@{}}0.271 \\ (0.012)\end{tabular} & \begin{tabular}{@{}c@{}}0.388 \\ (0.014)\end{tabular} & \begin{tabular}{@{}c@{}}0.384 \\ (0.092)\end{tabular} & \begin{tabular}{@{}c@{}}0.277 \\ (0.010)\end{tabular} & \begin{tabular}{@{}c@{}}0.294 \\ (0.025)\end{tabular} & \begin{tabular}{@{}c@{}}0.376 \\ (0.019)\end{tabular} & \begin{tabular}{@{}c@{}}0.246 \\ (0.009)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.233 \\ (0.006)\end{tabular}} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Bangkok}} & MAE & \begin{tabular}{@{}c@{}}565.463 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}516.391 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}719.611 \\ (91.112)\end{tabular} & \begin{tabular}{@{}c@{}}952.277 \\ (152.306)\end{tabular} & \begin{tabular}{@{}c@{}}688.765 \\ (24.634)\end{tabular} & \begin{tabular}{@{}c@{}}771.890 \\ (65.048)\end{tabular} & \begin{tabular}{@{}c@{}}708.297 \\ (29.569)\end{tabular} & \begin{tabular}{@{}c@{}}719.131 \\ (33.150)\end{tabular} & \begin{tabular}{@{}c@{}}451.475 \\ (51.032)\end{tabular} & \begin{tabular}{@{}c@{}}711.410 \\ (82.465)\end{tabular} & \begin{tabular}{@{}c@{}}502.453 \\ (171.037)\end{tabular} & \begin{tabular}{@{}c@{}}751.374 \\ (165.752)\end{tabular} & \begin{tabular}{@{}c@{}}440.792 \\ (93.167)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}228.987 \\ (21.865)\end{tabular}} & \begin{tabular}{@{}c@{}}230.563 \\ (21.197)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}0.812 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.742 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}1.033 \\ (0.131)\end{tabular} & \begin{tabular}{@{}c@{}}1.367 \\ (0.219)\end{tabular} & \begin{tabular}{@{}c@{}}0.989 \\ (0.035)\end{tabular} & \begin{tabular}{@{}c@{}}1.108 \\ (0.093)\end{tabular} & \begin{tabular}{@{}c@{}}1.017 \\ (0.042)\end{tabular} & \begin{tabular}{@{}c@{}}1.033 \\ (0.048)\end{tabular} & \begin{tabular}{@{}c@{}}0.648 \\ (0.073)\end{tabular} & \begin{tabular}{@{}c@{}}1.022 \\ (0.118)\end{tabular} & \begin{tabular}{@{}c@{}}0.722 \\ (0.246)\end{tabular} & \begin{tabular}{@{}c@{}}1.079 \\ (0.238)\end{tabular} & \begin{tabular}{@{}c@{}}0.633 \\ (0.134)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.329 \\ (0.031)\end{tabular}} & \begin{tabular}{@{}c@{}}0.331 \\ (0.030)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}597.301 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}551.616 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}795.739 \\ (76.966)\end{tabular} & \begin{tabular}{@{}c@{}}1092.018 \\ (128.078)\end{tabular} & \begin{tabular}{@{}c@{}}742.486 \\ (25.019)\end{tabular} & \begin{tabular}{@{}c@{}}821.624 \\ (62.455)\end{tabular} & \begin{tabular}{@{}c@{}}754.136 \\ (27.159)\end{tabular} & \begin{tabular}{@{}c@{}}762.479 \\ (42.871)\end{tabular} & \begin{tabular}{@{}c@{}}503.170 \\ (55.613)\end{tabular} & \begin{tabular}{@{}c@{}}783.468 \\ (59.296)\end{tabular} & \begin{tabular}{@{}c@{}}541.855 \\ (160.157)\end{tabular} & \begin{tabular}{@{}c@{}}873.505 \\ (104.394)\end{tabular} & \begin{tabular}{@{}c@{}}507.201 \\ (66.583)\end{tabular} & \begin{tabular}{@{}c@{}}270.858 \\ (33.617)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}267.604 \\ (23.870)\end{tabular}} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.301 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.267 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.449 \\ (0.080)\end{tabular} & \begin{tabular}{@{}c@{}}0.564 \\ (0.155)\end{tabular} & \begin{tabular}{@{}c@{}}0.407 \\ (0.023)\end{tabular} & \begin{tabular}{@{}c@{}}0.488 \\ (0.056)\end{tabular} & \begin{tabular}{@{}c@{}}0.426 \\ (0.029)\end{tabular} & \begin{tabular}{@{}c@{}}0.431 \\ (0.032)\end{tabular} & \begin{tabular}{@{}c@{}}0.227 \\ (0.033)\end{tabular} & \begin{tabular}{@{}c@{}}0.441 \\ (0.073)\end{tabular} & \begin{tabular}{@{}c@{}}0.278 \\ (0.149)\end{tabular} & \begin{tabular}{@{}c@{}}0.469 \\ (0.180)\end{tabular} & \begin{tabular}{@{}c@{}}0.206 \\ (0.057)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.100 \\ (0.011)\end{tabular}} & \begin{tabular}{@{}c@{}}0.101 \\ (0.010)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Colombia}} & MAE & \begin{tabular}{@{}c@{}}843.144 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}735.846 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}1160.035 \\ (53.740)\end{tabular} & \begin{tabular}{@{}c@{}}1123.488 \\ (35.657)\end{tabular} & \begin{tabular}{@{}c@{}}1022.979 \\ (28.572)\end{tabular} & \begin{tabular}{@{}c@{}}977.881 \\ (38.538)\end{tabular} & \begin{tabular}{@{}c@{}}1223.165 \\ (86.605)\end{tabular} & \begin{tabular}{@{}c@{}}1521.219 \\ (111.381)\end{tabular} & \begin{tabular}{@{}c@{}}838.242 \\ (110.998)\end{tabular} & \begin{tabular}{@{}c@{}}1052.843 \\ (34.600)\end{tabular} & \begin{tabular}{@{}c@{}}876.351 \\ (103.473)\end{tabular} & \begin{tabular}{@{}c@{}}964.685 \\ (94.151)\end{tabular} & \begin{tabular}{@{}c@{}}1120.267 \\ (186.097)\end{tabular} & \begin{tabular}{@{}c@{}}685.783 \\ (148.987)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}400.027 \\ (91.751)\end{tabular}} \\
& MASE & \begin{tabular}{@{}c@{}}1.952 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}1.704 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}2.686 \\ (0.124)\end{tabular} & \begin{tabular}{@{}c@{}}2.602 \\ (0.083)\end{tabular} & \begin{tabular}{@{}c@{}}2.369 \\ (0.066)\end{tabular} & \begin{tabular}{@{}c@{}}2.264 \\ (0.089)\end{tabular} & \begin{tabular}{@{}c@{}}2.833 \\ (0.201)\end{tabular} & \begin{tabular}{@{}c@{}}3.523 \\ (0.258)\end{tabular} & \begin{tabular}{@{}c@{}}1.941 \\ (0.257)\end{tabular} & \begin{tabular}{@{}c@{}}2.438 \\ (0.080)\end{tabular} & \begin{tabular}{@{}c@{}}2.029 \\ (0.240)\end{tabular} & \begin{tabular}{@{}c@{}}2.234 \\ (0.218)\end{tabular} & \begin{tabular}{@{}c@{}}2.594 \\ (0.431)\end{tabular} & \begin{tabular}{@{}c@{}}1.588 \\ (0.345)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.926 \\ (0.212)\end{tabular}} \\
& RMSE & \begin{tabular}{@{}c@{}}917.206 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}806.603 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}1219.636 \\ (48.398)\end{tabular} & \begin{tabular}{@{}c@{}}1213.991 \\ (21.815)\end{tabular} & \begin{tabular}{@{}c@{}}1110.135 \\ (30.437)\end{tabular} & \begin{tabular}{@{}c@{}}1075.679 \\ (49.790)\end{tabular} & \begin{tabular}{@{}c@{}}1286.327 \\ (78.884)\end{tabular} & \begin{tabular}{@{}c@{}}1583.798 \\ (109.033)\end{tabular} & \begin{tabular}{@{}c@{}}904.398 \\ (103.772)\end{tabular} & \begin{tabular}{@{}c@{}}1136.013 \\ (36.303)\end{tabular} & \begin{tabular}{@{}c@{}}941.859 \\ (95.636)\end{tabular} & \begin{tabular}{@{}c@{}}1033.942 \\ (98.561)\end{tabular} & \begin{tabular}{@{}c@{}}1182.844 \\ (177.584)\end{tabular} & \begin{tabular}{@{}c@{}}734.348 \\ (143.583)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}450.922 \\ (82.170)\end{tabular}} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.267 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.243 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.328 \\ (0.010)\end{tabular} & \begin{tabular}{@{}c@{}}0.319 \\ (0.008)\end{tabular} & \begin{tabular}{@{}c@{}}0.301 \\ (0.006)\end{tabular} & \begin{tabular}{@{}c@{}}0.291 \\ (0.007)\end{tabular} & \begin{tabular}{@{}c@{}}0.339 \\ (0.015)\end{tabular} & \begin{tabular}{@{}c@{}}0.386 \\ (0.017)\end{tabular} & \begin{tabular}{@{}c@{}}0.265 \\ (0.024)\end{tabular} & \begin{tabular}{@{}c@{}}0.307 \\ (0.006)\end{tabular} & \begin{tabular}{@{}c@{}}0.273 \\ (0.022)\end{tabular} & \begin{tabular}{@{}c@{}}0.289 \\ (0.020)\end{tabular} & \begin{tabular}{@{}c@{}}0.335 \\ (0.038)\end{tabular} & \begin{tabular}{@{}c@{}}0.224 \\ (0.040)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.147 \\ (0.032)\end{tabular}} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Hong Kong}} & MAE & \begin{tabular}{@{}c@{}}2.200 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}1.711 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}2.815 \\ (0.359)\end{tabular} & \begin{tabular}{@{}c@{}}2.571 \\ (0.349)\end{tabular} & \begin{tabular}{@{}c@{}}2.894 \\ (0.594)\end{tabular} & \begin{tabular}{@{}c@{}}2.466 \\ (0.181)\end{tabular} & \begin{tabular}{@{}c@{}}3.463 \\ (0.670)\end{tabular} & \begin{tabular}{@{}c@{}}2.519 \\ (0.216)\end{tabular} & \begin{tabular}{@{}c@{}}3.657 \\ (0.329)\end{tabular} & \begin{tabular}{@{}c@{}}5.729 \\ (0.535)\end{tabular} & \begin{tabular}{@{}c@{}}2.257 \\ (0.197)\end{tabular} & \begin{tabular}{@{}c@{}}2.359 \\ (0.370)\end{tabular} & \begin{tabular}{@{}c@{}}4.644 \\ (0.281)\end{tabular} & \begin{tabular}{@{}c@{}}3.368 \\ (0.711)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}1.620 \\ (0.290)\end{tabular}} \\
& MASE & \begin{tabular}{@{}c@{}}0.486 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.378 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.623 \\ (0.079)\end{tabular} & \begin{tabular}{@{}c@{}}0.568 \\ (0.077)\end{tabular} & \begin{tabular}{@{}c@{}}0.640 \\ (0.131)\end{tabular} & \begin{tabular}{@{}c@{}}0.545 \\ (0.040)\end{tabular} & \begin{tabular}{@{}c@{}}0.766 \\ (0.148)\end{tabular} & \begin{tabular}{@{}c@{}}0.557 \\ (0.048)\end{tabular} & \begin{tabular}{@{}c@{}}0.809 \\ (0.073)\end{tabular} & \begin{tabular}{@{}c@{}}1.267 \\ (0.118)\end{tabular} & \begin{tabular}{@{}c@{}}0.499 \\ (0.044)\end{tabular} & \begin{tabular}{@{}c@{}}0.522 \\ (0.082)\end{tabular} & \begin{tabular}{@{}c@{}}1.027 \\ (0.062)\end{tabular} & \begin{tabular}{@{}c@{}}0.745 \\ (0.157)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.358 \\ (0.064)\end{tabular}} \\
& RMSE & \begin{tabular}{@{}c@{}}2.663 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}2.488 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}3.410 \\ (0.118)\end{tabular} & \begin{tabular}{@{}c@{}}2.945 \\ (0.357)\end{tabular} & \begin{tabular}{@{}c@{}}3.640 \\ (0.517)\end{tabular} & \begin{tabular}{@{}c@{}}3.166 \\ (0.189)\end{tabular} & \begin{tabular}{@{}c@{}}3.910 \\ (0.583)\end{tabular} & \begin{tabular}{@{}c@{}}3.002 \\ (0.152)\end{tabular} & \begin{tabular}{@{}c@{}}4.446 \\ (0.267)\end{tabular} & \begin{tabular}{@{}c@{}}6.535 \\ (0.612)\end{tabular} & \begin{tabular}{@{}c@{}}2.800 \\ (0.197)\end{tabular} & \begin{tabular}{@{}c@{}}2.879 \\ (0.342)\end{tabular} & \begin{tabular}{@{}c@{}}5.480 \\ (0.413)\end{tabular} & \begin{tabular}{@{}c@{}}3.788 \\ (0.787)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}1.868 \\ (0.353)\end{tabular}} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.128 \\ (0.000)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.089 \\ (0.000)\end{tabular}} & \begin{tabular}{@{}c@{}}0.157 \\ (0.022)\end{tabular} & \begin{tabular}{@{}c@{}}0.155 \\ (0.024)\end{tabular} & \begin{tabular}{@{}c@{}}0.162 \\ (0.022)\end{tabular} & \begin{tabular}{@{}c@{}}0.145 \\ (0.009)\end{tabular} & \begin{tabular}{@{}c@{}}0.181 \\ (0.025)\end{tabular} & \begin{tabular}{@{}c@{}}0.144 \\ (0.010)\end{tabular} & \begin{tabular}{@{}c@{}}0.247 \\ (0.031)\end{tabular} & \begin{tabular}{@{}c@{}}0.465 \\ (0.050)\end{tabular} & \begin{tabular}{@{}c@{}}0.132 \\ (0.012)\end{tabular} & \begin{tabular}{@{}c@{}}0.138 \\ (0.024)\end{tabular} & \begin{tabular}{@{}c@{}}0.224 \\ (0.013)\end{tabular} & \begin{tabular}{@{}c@{}}0.170 \\ (0.027)\end{tabular} & \begin{tabular}{@{}c@{}}0.095 \\ (0.016)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Iquitos}} & MAE & \begin{tabular}{@{}c@{}}11.952 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}11.181 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}12.398 \\ (0.647)\end{tabular} & \begin{tabular}{@{}c@{}}12.534 \\ (0.925)\end{tabular} & \begin{tabular}{@{}c@{}}13.226 \\ (0.470)\end{tabular} & \begin{tabular}{@{}c@{}}12.867 \\ (0.403)\end{tabular} & \begin{tabular}{@{}c@{}}12.837 \\ (0.577)\end{tabular} & \begin{tabular}{@{}c@{}}13.265 \\ (0.294)\end{tabular} & \begin{tabular}{@{}c@{}}10.112 \\ (0.403)\end{tabular} & \begin{tabular}{@{}c@{}}11.871 \\ (0.818)\end{tabular} & \begin{tabular}{@{}c@{}}10.066 \\ (0.509)\end{tabular} & \begin{tabular}{@{}c@{}}11.643 \\ (0.643)\end{tabular} & \begin{tabular}{@{}c@{}}13.236 \\ (1.291)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}8.802 \\ (0.221)\end{tabular}} & \begin{tabular}{@{}c@{}}9.954 \\ (0.590)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}1.142 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}1.069 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}1.185 \\ (0.062)\end{tabular} & \begin{tabular}{@{}c@{}}1.198 \\ (0.088)\end{tabular} & \begin{tabular}{@{}c@{}}1.264 \\ (0.045)\end{tabular} & \begin{tabular}{@{}c@{}}1.230 \\ (0.038)\end{tabular} & \begin{tabular}{@{}c@{}}1.227 \\ (0.055)\end{tabular} & \begin{tabular}{@{}c@{}}1.268 \\ (0.028)\end{tabular} & \begin{tabular}{@{}c@{}}0.967 \\ (0.039)\end{tabular} & \begin{tabular}{@{}c@{}}1.135 \\ (0.078)\end{tabular} & \begin{tabular}{@{}c@{}}0.962 \\ (0.049)\end{tabular} & \begin{tabular}{@{}c@{}}1.113 \\ (0.062)\end{tabular} & \begin{tabular}{@{}c@{}}1.265 \\ (0.123)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.841 \\ (0.021)\end{tabular}} & \begin{tabular}{@{}c@{}}0.951 \\ (0.056)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}14.934 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}14.029 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}15.766 \\ (0.473)\end{tabular} & \begin{tabular}{@{}c@{}}15.816 \\ (0.934)\end{tabular} & \begin{tabular}{@{}c@{}}16.442 \\ (0.515)\end{tabular} & \begin{tabular}{@{}c@{}}16.145 \\ (0.135)\end{tabular} & \begin{tabular}{@{}c@{}}16.173 \\ (0.447)\end{tabular} & \begin{tabular}{@{}c@{}}16.585 \\ (0.362)\end{tabular} & \begin{tabular}{@{}c@{}}12.561 \\ (0.408)\end{tabular} & \begin{tabular}{@{}c@{}}15.985 \\ (1.642)\end{tabular} & \begin{tabular}{@{}c@{}}12.576 \\ (0.699)\end{tabular} & \begin{tabular}{@{}c@{}}14.615 \\ (0.990)\end{tabular} & \begin{tabular}{@{}c@{}}16.254 \\ (1.428)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}11.054 \\ (0.273)\end{tabular}} & \begin{tabular}{@{}c@{}}12.380 \\ (0.574)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.579 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.506 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.626 \\ (0.066)\end{tabular} & \begin{tabular}{@{}c@{}}0.634 \\ (0.059)\end{tabular} & \begin{tabular}{@{}c@{}}0.686 \\ (0.032)\end{tabular} & \begin{tabular}{@{}c@{}}0.692 \\ (0.034)\end{tabular} & \begin{tabular}{@{}c@{}}0.656 \\ (0.031)\end{tabular} & \begin{tabular}{@{}c@{}}0.680 \\ (0.033)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.436 \\ (0.011)\end{tabular}} & \begin{tabular}{@{}c@{}}0.591 \\ (0.054)\end{tabular} & \begin{tabular}{@{}c@{}}0.502 \\ (0.054)\end{tabular} & \begin{tabular}{@{}c@{}}0.535 \\ (0.048)\end{tabular} & \begin{tabular}{@{}c@{}}0.600 \\ (0.102)\end{tabular} & \begin{tabular}{@{}c@{}}0.437 \\ (0.011)\end{tabular} & \begin{tabular}{@{}c@{}}0.442 \\ (0.032)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Phillipines}} & MAE & \begin{tabular}{@{}c@{}}14.710 \\ (0.000)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}13.854 \\ (0.000)\end{tabular}} & \begin{tabular}{@{}c@{}}54.068 \\ (37.328)\end{tabular} & \begin{tabular}{@{}c@{}}30.186 \\ (6.586)\end{tabular} & \begin{tabular}{@{}c@{}}26.921 \\ (4.098)\end{tabular} & \begin{tabular}{@{}c@{}}27.997 \\ (4.012)\end{tabular} & \begin{tabular}{@{}c@{}}26.427 \\ (4.106)\end{tabular} & \begin{tabular}{@{}c@{}}27.988 \\ (4.278)\end{tabular} & \begin{tabular}{@{}c@{}}75.333 \\ (10.153)\end{tabular} & \begin{tabular}{@{}c@{}}38.958 \\ (7.962)\end{tabular} & \begin{tabular}{@{}c@{}}32.483 \\ (7.583)\end{tabular} & \begin{tabular}{@{}c@{}}39.340 \\ (2.702)\end{tabular} & \begin{tabular}{@{}c@{}}24.283 \\ (6.873)\end{tabular} & \begin{tabular}{@{}c@{}}14.348 \\ (2.948)\end{tabular} & \begin{tabular}{@{}c@{}}16.098 \\ (2.839)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}0.257 \\ (0.000)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.242 \\ (0.000)\end{tabular}} & \begin{tabular}{@{}c@{}}0.944 \\ (0.652)\end{tabular} & \begin{tabular}{@{}c@{}}0.527 \\ (0.115)\end{tabular} & \begin{tabular}{@{}c@{}}0.470 \\ (0.072)\end{tabular} & \begin{tabular}{@{}c@{}}0.489 \\ (0.070)\end{tabular} & \begin{tabular}{@{}c@{}}0.461 \\ (0.072)\end{tabular} & \begin{tabular}{@{}c@{}}0.489 \\ (0.075)\end{tabular} & \begin{tabular}{@{}c@{}}1.315 \\ (0.177)\end{tabular} & \begin{tabular}{@{}c@{}}0.680 \\ (0.139)\end{tabular} & \begin{tabular}{@{}c@{}}0.567 \\ (0.132)\end{tabular} & \begin{tabular}{@{}c@{}}0.687 \\ (0.047)\end{tabular} & \begin{tabular}{@{}c@{}}0.424 \\ (0.120)\end{tabular} & \begin{tabular}{@{}c@{}}0.251 \\ (0.051)\end{tabular} & \begin{tabular}{@{}c@{}}0.281 \\ (0.050)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}23.755 \\ (0.000)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}17.193 \\ (0.000)\end{tabular}} & \begin{tabular}{@{}c@{}}60.796 \\ (37.973)\end{tabular} & \begin{tabular}{@{}c@{}}34.976 \\ (4.967)\end{tabular} & \begin{tabular}{@{}c@{}}30.289 \\ (2.838)\end{tabular} & \begin{tabular}{@{}c@{}}30.782 \\ (4.219)\end{tabular} & \begin{tabular}{@{}c@{}}29.399 \\ (3.348)\end{tabular} & \begin{tabular}{@{}c@{}}31.932 \\ (3.523)\end{tabular} & \begin{tabular}{@{}c@{}}79.182 \\ (9.542)\end{tabular} & \begin{tabular}{@{}c@{}}57.159 \\ (16.991)\end{tabular} & \begin{tabular}{@{}c@{}}36.937 \\ (8.542)\end{tabular} & \begin{tabular}{@{}c@{}}41.732 \\ (2.161)\end{tabular} & \begin{tabular}{@{}c@{}}27.587 \\ (5.942)\end{tabular} & \begin{tabular}{@{}c@{}}17.478 \\ (2.965)\end{tabular} & \begin{tabular}{@{}c@{}}17.992 \\ (3.058)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.128 \\ (0.000)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.123 \\ (0.000)\end{tabular}} & \begin{tabular}{@{}c@{}}0.488 \\ (0.301)\end{tabular} & \begin{tabular}{@{}c@{}}0.266 \\ (0.048)\end{tabular} & \begin{tabular}{@{}c@{}}0.231 \\ (0.031)\end{tabular} & \begin{tabular}{@{}c@{}}0.238 \\ (0.026)\end{tabular} & \begin{tabular}{@{}c@{}}0.242 \\ (0.036)\end{tabular} & \begin{tabular}{@{}c@{}}0.238 \\ (0.036)\end{tabular} & \begin{tabular}{@{}c@{}}0.442 \\ (0.031)\end{tabular} & \begin{tabular}{@{}c@{}}0.277 \\ (0.034)\end{tabular} & \begin{tabular}{@{}c@{}}0.258 \\ (0.043)\end{tabular} & \begin{tabular}{@{}c@{}}0.304 \\ (0.016)\end{tabular} & \begin{tabular}{@{}c@{}}0.242 \\ (0.095)\end{tabular} & \begin{tabular}{@{}c@{}}0.162 \\ (0.033)\end{tabular} & \begin{tabular}{@{}c@{}}0.146 \\ (0.027)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Sanjuan}} & MAE & \begin{tabular}{@{}c@{}}66.007 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}67.554 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}73.161 \\ (9.878)\end{tabular} & \begin{tabular}{@{}c@{}}71.583 \\ (10.749)\end{tabular} & \begin{tabular}{@{}c@{}}83.029 \\ (3.569)\end{tabular} & \begin{tabular}{@{}c@{}}88.387 \\ (11.320)\end{tabular} & \begin{tabular}{@{}c@{}}74.807 \\ (6.263)\end{tabular} & \begin{tabular}{@{}c@{}}77.950 \\ (2.828)\end{tabular} & \begin{tabular}{@{}c@{}}99.754 \\ (2.734)\end{tabular} & \begin{tabular}{@{}c@{}}83.013 \\ (13.224)\end{tabular} & \begin{tabular}{@{}c@{}}82.145 \\ (4.307)\end{tabular} & \begin{tabular}{@{}c@{}}88.699 \\ (5.593)\end{tabular} & \begin{tabular}{@{}c@{}}92.041 \\ (13.504)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}61.820 \\ (3.502)\end{tabular}} & \begin{tabular}{@{}c@{}}62.873 \\ (2.674)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}1.530 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}1.565 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}1.695 \\ (0.229)\end{tabular} & \begin{tabular}{@{}c@{}}1.659 \\ (0.249)\end{tabular} & \begin{tabular}{@{}c@{}}1.924 \\ (0.083)\end{tabular} & \begin{tabular}{@{}c@{}}2.048 \\ (0.262)\end{tabular} & \begin{tabular}{@{}c@{}}1.734 \\ (0.145)\end{tabular} & \begin{tabular}{@{}c@{}}1.806 \\ (0.066)\end{tabular} & \begin{tabular}{@{}c@{}}2.312 \\ (0.063)\end{tabular} & \begin{tabular}{@{}c@{}}1.924 \\ (0.306)\end{tabular} & \begin{tabular}{@{}c@{}}1.904 \\ (0.100)\end{tabular} & \begin{tabular}{@{}c@{}}2.055 \\ (0.130)\end{tabular} & \begin{tabular}{@{}c@{}}2.133 \\ (0.313)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}1.433 \\ (0.081)\end{tabular}} & \begin{tabular}{@{}c@{}}1.457 \\ (0.062)\end{tabular} \\
& RMSE & \textbf{\begin{tabular}{@{}c@{}}73.657 \\ (0.000)\end{tabular}} & \begin{tabular}{@{}c@{}}82.717 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}87.448 \\ (10.293)\end{tabular} & \begin{tabular}{@{}c@{}}85.761 \\ (9.385)\end{tabular} & \begin{tabular}{@{}c@{}}97.501 \\ (3.247)\end{tabular} & \begin{tabular}{@{}c@{}}104.361 \\ (11.982)\end{tabular} & \begin{tabular}{@{}c@{}}88.651 \\ (5.211)\end{tabular} & \begin{tabular}{@{}c@{}}91.514 \\ (2.363)\end{tabular} & \begin{tabular}{@{}c@{}}119.006 \\ (3.074)\end{tabular} & \begin{tabular}{@{}c@{}}99.224 \\ (11.960)\end{tabular} & \begin{tabular}{@{}c@{}}96.963 \\ (3.853)\end{tabular} & \begin{tabular}{@{}c@{}}100.702 \\ (4.528)\end{tabular} & \begin{tabular}{@{}c@{}}108.805 \\ (12.078)\end{tabular} & \begin{tabular}{@{}c@{}}74.954 \\ (3.729)\end{tabular} & \begin{tabular}{@{}c@{}}76.405 \\ (2.714)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.270 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.272 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.342 \\ (0.063)\end{tabular} & \begin{tabular}{@{}c@{}}0.358 \\ (0.102)\end{tabular} & \begin{tabular}{@{}c@{}}0.394 \\ (0.024)\end{tabular} & \begin{tabular}{@{}c@{}}0.426 \\ (0.076)\end{tabular} & \begin{tabular}{@{}c@{}}0.368 \\ (0.073)\end{tabular} & \begin{tabular}{@{}c@{}}0.377 \\ (0.032)\end{tabular} & \begin{tabular}{@{}c@{}}0.473 \\ (0.021)\end{tabular} & \begin{tabular}{@{}c@{}}0.451 \\ (0.140)\end{tabular} & \begin{tabular}{@{}c@{}}0.407 \\ (0.032)\end{tabular} & \begin{tabular}{@{}c@{}}0.495 \\ (0.085)\end{tabular} & \begin{tabular}{@{}c@{}}0.463 \\ (0.168)\end{tabular} & \begin{tabular}{@{}c@{}}0.267 \\ (0.029)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.263 \\ (0.016)\end{tabular}} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Singapore}} & MAE & \textbf{\begin{tabular}{@{}c@{}}89.808 \\ (0.000)\end{tabular}} & \begin{tabular}{@{}c@{}}124.139 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}131.060 \\ (4.697)\end{tabular} & \begin{tabular}{@{}c@{}}121.887 \\ (8.403)\end{tabular} & \begin{tabular}{@{}c@{}}109.897 \\ (6.934)\end{tabular} & \begin{tabular}{@{}c@{}}161.219 \\ (30.969)\end{tabular} & \begin{tabular}{@{}c@{}}157.603 \\ (13.302)\end{tabular} & \begin{tabular}{@{}c@{}}148.098 \\ (10.943)\end{tabular} & \begin{tabular}{@{}c@{}}126.042 \\ (1.801)\end{tabular} & \begin{tabular}{@{}c@{}}188.657 \\ (46.250)\end{tabular} & \begin{tabular}{@{}c@{}}233.794 \\ (54.242)\end{tabular} & \begin{tabular}{@{}c@{}}135.903 \\ (8.240)\end{tabular} & \begin{tabular}{@{}c@{}}168.804 \\ (4.738)\end{tabular} & \begin{tabular}{@{}c@{}}129.113 \\ (9.095)\end{tabular} & \begin{tabular}{@{}c@{}}127.365 \\ (7.579)\end{tabular} \\
& MASE & \textbf{\begin{tabular}{@{}c@{}}0.884 \\ (0.000)\end{tabular}} & \begin{tabular}{@{}c@{}}1.221 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}1.289 \\ (0.046)\end{tabular} & \begin{tabular}{@{}c@{}}1.199 \\ (0.083)\end{tabular} & \begin{tabular}{@{}c@{}}1.081 \\ (0.068)\end{tabular} & \begin{tabular}{@{}c@{}}1.586 \\ (0.305)\end{tabular} & \begin{tabular}{@{}c@{}}1.551 \\ (0.131)\end{tabular} & \begin{tabular}{@{}c@{}}1.457 \\ (0.108)\end{tabular} & \begin{tabular}{@{}c@{}}1.240 \\ (0.018)\end{tabular} & \begin{tabular}{@{}c@{}}1.856 \\ (0.455)\end{tabular} & \begin{tabular}{@{}c@{}}2.300 \\ (0.534)\end{tabular} & \begin{tabular}{@{}c@{}}1.337 \\ (0.081)\end{tabular} & \begin{tabular}{@{}c@{}}1.661 \\ (0.047)\end{tabular} & \begin{tabular}{@{}c@{}}1.270 \\ (0.089)\end{tabular} & \begin{tabular}{@{}c@{}}1.253 \\ (0.075)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}150.968 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}195.766 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}196.417 \\ (1.887)\end{tabular} & \begin{tabular}{@{}c@{}}189.884 \\ (10.273)\end{tabular} & \begin{tabular}{@{}c@{}}172.274 \\ (4.319)\end{tabular} & \begin{tabular}{@{}c@{}}215.161 \\ (24.046)\end{tabular} & \begin{tabular}{@{}c@{}}231.305 \\ (17.541)\end{tabular} & \begin{tabular}{@{}c@{}}201.525 \\ (3.839)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}149.220 \\ (3.967)\end{tabular}} & \begin{tabular}{@{}c@{}}247.580 \\ (42.829)\end{tabular} & \begin{tabular}{@{}c@{}}266.936 \\ (63.090)\end{tabular} & \begin{tabular}{@{}c@{}}192.583 \\ (7.183)\end{tabular} & \begin{tabular}{@{}c@{}}244.868 \\ (5.708)\end{tabular} & \begin{tabular}{@{}c@{}}191.959 \\ (12.318)\end{tabular} & \begin{tabular}{@{}c@{}}191.509 \\ (7.651)\end{tabular} \\
& sMAPE & \textbf{\begin{tabular}{@{}c@{}}0.125 \\ (0.000)\end{tabular}} & \begin{tabular}{@{}c@{}}0.196 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.215 \\ (0.012)\end{tabular} & \begin{tabular}{@{}c@{}}0.193 \\ (0.017)\end{tabular} & \begin{tabular}{@{}c@{}}0.165 \\ (0.014)\end{tabular} & \begin{tabular}{@{}c@{}}0.306 \\ (0.086)\end{tabular} & \begin{tabular}{@{}c@{}}0.270 \\ (0.040)\end{tabular} & \begin{tabular}{@{}c@{}}0.269 \\ (0.030)\end{tabular} & \begin{tabular}{@{}c@{}}0.179 \\ (0.002)\end{tabular} & \begin{tabular}{@{}c@{}}0.263 \\ (0.037)\end{tabular} & \begin{tabular}{@{}c@{}}0.300 \\ (0.042)\end{tabular} & \begin{tabular}{@{}c@{}}0.211 \\ (0.014)\end{tabular} & \begin{tabular}{@{}c@{}}0.279 \\ (0.013)\end{tabular} & \begin{tabular}{@{}c@{}}0.201 \\ (0.018)\end{tabular} & \begin{tabular}{@{}c@{}}0.198 \\ (0.016)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Venezuela}} & MAE & \begin{tabular}{@{}c@{}}395.514 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}388.169 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}607.599 \\ (27.393)\end{tabular} & \begin{tabular}{@{}c@{}}612.148 \\ (57.375)\end{tabular} & \begin{tabular}{@{}c@{}}478.028 \\ (59.054)\end{tabular} & \begin{tabular}{@{}c@{}}562.218 \\ (31.641)\end{tabular} & \begin{tabular}{@{}c@{}}535.028 \\ (14.856)\end{tabular} & \begin{tabular}{@{}c@{}}690.090 \\ (188.682)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}379.239 \\ (38.095)\end{tabular}} & \begin{tabular}{@{}c@{}}1596.248 \\ (57.043)\end{tabular} & \begin{tabular}{@{}c@{}}851.531 \\ (163.287)\end{tabular} & \begin{tabular}{@{}c@{}}919.285 \\ (160.639)\end{tabular} & \begin{tabular}{@{}c@{}}618.456 \\ (116.344)\end{tabular} & \begin{tabular}{@{}c@{}}399.962 \\ (53.456)\end{tabular} & \begin{tabular}{@{}c@{}}379.712 \\ (33.189)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}0.637 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.625 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.979 \\ (0.044)\end{tabular} & \begin{tabular}{@{}c@{}}0.986 \\ (0.092)\end{tabular} & \begin{tabular}{@{}c@{}}0.770 \\ (0.095)\end{tabular} & \begin{tabular}{@{}c@{}}0.906 \\ (0.051)\end{tabular} & \begin{tabular}{@{}c@{}}0.862 \\ (0.024)\end{tabular} & \begin{tabular}{@{}c@{}}1.112 \\ (0.304)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.611 \\ (0.061)\end{tabular}} & \begin{tabular}{@{}c@{}}2.572 \\ (0.092)\end{tabular} & \begin{tabular}{@{}c@{}}1.372 \\ (0.263)\end{tabular} & \begin{tabular}{@{}c@{}}1.481 \\ (0.259)\end{tabular} & \begin{tabular}{@{}c@{}}0.996 \\ (0.187)\end{tabular} & \begin{tabular}{@{}c@{}}0.644 \\ (0.086)\end{tabular} & \begin{tabular}{@{}c@{}}0.612 \\ (0.053)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}471.216 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}445.159 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}679.147 \\ (27.258)\end{tabular} & \begin{tabular}{@{}c@{}}692.593 \\ (49.720)\end{tabular} & \begin{tabular}{@{}c@{}}549.408 \\ (53.205)\end{tabular} & \begin{tabular}{@{}c@{}}628.756 \\ (36.169)\end{tabular} & \begin{tabular}{@{}c@{}}595.068 \\ (15.287)\end{tabular} & \begin{tabular}{@{}c@{}}771.368 \\ (201.429)\end{tabular} & \begin{tabular}{@{}c@{}}510.440 \\ (19.870)\end{tabular} & \begin{tabular}{@{}c@{}}1798.548 \\ (54.384)\end{tabular} & \begin{tabular}{@{}c@{}}912.368 \\ (183.806)\end{tabular} & \begin{tabular}{@{}c@{}}1004.780 \\ (157.452)\end{tabular} & \begin{tabular}{@{}c@{}}723.286 \\ (107.688)\end{tabular} & \begin{tabular}{@{}c@{}}467.232 \\ (46.284)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}428.897 \\ (34.743)\end{tabular}} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.187 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.183 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.256 \\ (0.008)\end{tabular} & \begin{tabular}{@{}c@{}}0.256 \\ (0.017)\end{tabular} & \begin{tabular}{@{}c@{}}0.215 \\ (0.020)\end{tabular} & \begin{tabular}{@{}c@{}}0.242 \\ (0.009)\end{tabular} & \begin{tabular}{@{}c@{}}0.235 \\ (0.005)\end{tabular} & \begin{tabular}{@{}c@{}}0.273 \\ (0.048)\end{tabular} & \begin{tabular}{@{}c@{}}0.181 \\ (0.016)\end{tabular} & \begin{tabular}{@{}c@{}}0.418 \\ (0.014)\end{tabular} & \begin{tabular}{@{}c@{}}0.308 \\ (0.030)\end{tabular} & \begin{tabular}{@{}c@{}}0.327 \\ (0.030)\end{tabular} & \begin{tabular}{@{}c@{}}0.270 \\ (0.033)\end{tabular} & \begin{tabular}{@{}c@{}}0.188 \\ (0.020)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.181 \\ (0.013)\end{tabular}

==> (inline-2) <==
\begin{tabular}{llccccccccccccccc}
\toprule
Dataset & Metric & ETS & ARFIMA & RNN & MRNNF & LSTM & MLSTMF & GRU & MGRUF & wTransformer & TFT & TSMixer & N-BEATS & ESN & wESN & fESN \\
\midrule
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Ahmedabad}} & MAE & \begin{tabular}{@{}c@{}}30.278 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}13.385 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}7.439 \\ (0.610)\end{tabular} & \begin{tabular}{@{}c@{}}7.097 \\ (1.094)\end{tabular} & \begin{tabular}{@{}c@{}}5.582 \\ (0.266)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}5.237 \\ (0.413)\end{tabular}} & \begin{tabular}{@{}c@{}}6.472 \\ (0.590)\end{tabular} & \begin{tabular}{@{}c@{}}6.392 \\ (1.271)\end{tabular} & \begin{tabular}{@{}c@{}}15.458 \\ (0.259)\end{tabular} & \begin{tabular}{@{}c@{}}9.352 \\ (1.142)\end{tabular} & \begin{tabular}{@{}c@{}}5.735 \\ (0.833)\end{tabular} & \begin{tabular}{@{}c@{}}6.376 \\ (0.836)\end{tabular} & \begin{tabular}{@{}c@{}}9.365 \\ (1.052)\end{tabular} & \begin{tabular}{@{}c@{}}6.051 \\ (0.275)\end{tabular} & \begin{tabular}{@{}c@{}}5.415 \\ (0.329)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}2.834 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}1.253 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.696 \\ (0.057)\end{tabular} & \begin{tabular}{@{}c@{}}0.664 \\ (0.102)\end{tabular} & \begin{tabular}{@{}c@{}}0.522 \\ (0.025)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.490 \\ (0.039)\end{tabular}} & \begin{tabular}{@{}c@{}}0.606 \\ (0.055)\end{tabular} & \begin{tabular}{@{}c@{}}0.598 \\ (0.119)\end{tabular} & \begin{tabular}{@{}c@{}}1.447 \\ (0.024)\end{tabular} & \begin{tabular}{@{}c@{}}0.875 \\ (0.107)\end{tabular} & \begin{tabular}{@{}c@{}}0.537 \\ (0.078)\end{tabular} & \begin{tabular}{@{}c@{}}0.597 \\ (0.078)\end{tabular} & \begin{tabular}{@{}c@{}}0.877 \\ (0.098)\end{tabular} & \begin{tabular}{@{}c@{}}0.566 \\ (0.026)\end{tabular} & \begin{tabular}{@{}c@{}}0.507 \\ (0.031)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}34.633 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}15.495 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}8.938 \\ (0.884)\end{tabular} & \begin{tabular}{@{}c@{}}9.279 \\ (1.250)\end{tabular} & \begin{tabular}{@{}c@{}}7.126 \\ (0.416)\end{tabular} & \begin{tabular}{@{}c@{}}6.993 \\ (0.571)\end{tabular} & \begin{tabular}{@{}c@{}}7.462 \\ (0.512)\end{tabular} & \begin{tabular}{@{}c@{}}7.711 \\ (1.512)\end{tabular} & \begin{tabular}{@{}c@{}}19.906 \\ (0.181)\end{tabular} & \begin{tabular}{@{}c@{}}12.465 \\ (1.441)\end{tabular} & \begin{tabular}{@{}c@{}}7.212 \\ (1.228)\end{tabular} & \begin{tabular}{@{}c@{}}7.982 \\ (0.880)\end{tabular} & \begin{tabular}{@{}c@{}}11.301 \\ (1.130)\end{tabular} & \begin{tabular}{@{}c@{}}7.218 \\ (0.389)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}6.326 \\ (0.374)\end{tabular}} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.468 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.343 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.267 \\ (0.067)\end{tabular} & \begin{tabular}{@{}c@{}}0.236 \\ (0.030)\end{tabular} & \begin{tabular}{@{}c@{}}0.194 \\ (0.015)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.183 \\ (0.020)\end{tabular}} & \begin{tabular}{@{}c@{}}0.219 \\ (0.024)\end{tabular} & \begin{tabular}{@{}c@{}}0.218 \\ (0.026)\end{tabular} & \begin{tabular}{@{}c@{}}0.480 \\ (0.019)\end{tabular} & \begin{tabular}{@{}c@{}}0.314 \\ (0.053)\end{tabular} & \begin{tabular}{@{}c@{}}0.187 \\ (0.013)\end{tabular} & \begin{tabular}{@{}c@{}}0.227 \\ (0.018)\end{tabular} & \begin{tabular}{@{}c@{}}0.323 \\ (0.021)\end{tabular} & \begin{tabular}{@{}c@{}}0.223 \\ (0.006)\end{tabular} & \begin{tabular}{@{}c@{}}0.211 \\ (0.007)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Bangkok}} & MAE & \begin{tabular}{@{}c@{}}169.991 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}147.004 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}503.280 \\ (134.547)\end{tabular} & \begin{tabular}{@{}c@{}}453.578 \\ (100.656)\end{tabular} & \begin{tabular}{@{}c@{}}473.660 \\ (47.950)\end{tabular} & \begin{tabular}{@{}c@{}}459.791 \\ (53.988)\end{tabular} & \begin{tabular}{@{}c@{}}498.912 \\ (52.453)\end{tabular} & \begin{tabular}{@{}c@{}}557.545 \\ (162.198)\end{tabular} & \begin{tabular}{@{}c@{}}417.399 \\ (36.898)\end{tabular} & \begin{tabular}{@{}c@{}}661.779 \\ (78.216)\end{tabular} & \begin{tabular}{@{}c@{}}239.778 \\ (46.463)\end{tabular} & \begin{tabular}{@{}c@{}}407.417 \\ (25.095)\end{tabular} & \begin{tabular}{@{}c@{}}489.015 \\ (65.514)\end{tabular} & \begin{tabular}{@{}c@{}}167.837 \\ (55.944)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}146.456 \\ (32.138)\end{tabular}} \\
& MASE & \begin{tabular}{@{}c@{}}0.320 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.277 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.947 \\ (0.253)\end{tabular} & \begin{tabular}{@{}c@{}}0.854 \\ (0.189)\end{tabular} & \begin{tabular}{@{}c@{}}0.891 \\ (0.090)\end{tabular} & \begin{tabular}{@{}c@{}}0.865 \\ (0.102)\end{tabular} & \begin{tabular}{@{}c@{}}0.939 \\ (0.099)\end{tabular} & \begin{tabular}{@{}c@{}}1.049 \\ (0.305)\end{tabular} & \begin{tabular}{@{}c@{}}0.786 \\ (0.069)\end{tabular} & \begin{tabular}{@{}c@{}}1.246 \\ (0.147)\end{tabular} & \begin{tabular}{@{}c@{}}0.451 \\ (0.087)\end{tabular} & \begin{tabular}{@{}c@{}}0.767 \\ (0.047)\end{tabular} & \begin{tabular}{@{}c@{}}0.920 \\ (0.123)\end{tabular} & \begin{tabular}{@{}c@{}}0.316 \\ (0.105)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.276 \\ (0.060)\end{tabular}} \\
& RMSE & \begin{tabular}{@{}c@{}}207.381 \\ (0.000)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}159.853 \\ (0.000)\end{tabular}} & \begin{tabular}{@{}c@{}}573.521 \\ (145.239)\end{tabular} & \begin{tabular}{@{}c@{}}557.624 \\ (108.755)\end{tabular} & \begin{tabular}{@{}c@{}}555.011 \\ (62.702)\end{tabular} & \begin{tabular}{@{}c@{}}555.227 \\ (64.266)\end{tabular} & \begin{tabular}{@{}c@{}}569.502 \\ (40.601)\end{tabular} & \begin{tabular}{@{}c@{}}648.832 \\ (192.349)\end{tabular} & \begin{tabular}{@{}c@{}}466.425 \\ (33.045)\end{tabular} & \begin{tabular}{@{}c@{}}729.199 \\ (56.531)\end{tabular} & \begin{tabular}{@{}c@{}}313.662 \\ (41.776)\end{tabular} & \begin{tabular}{@{}c@{}}440.868 \\ (28.656)\end{tabular} & \begin{tabular}{@{}c@{}}531.003 \\ (67.449)\end{tabular} & \begin{tabular}{@{}c@{}}214.804 \\ (59.655)\end{tabular} & \begin{tabular}{@{}c@{}}173.025 \\ (33.323)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.078 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.067 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.295 \\ (0.119)\end{tabular} & \begin{tabular}{@{}c@{}}0.230 \\ (0.070)\end{tabular} & \begin{tabular}{@{}c@{}}0.267 \\ (0.033)\end{tabular} & \begin{tabular}{@{}c@{}}0.217 \\ (0.063)\end{tabular} & \begin{tabular}{@{}c@{}}0.221 \\ (0.039)\end{tabular} & \begin{tabular}{@{}c@{}}0.300 \\ (0.050)\end{tabular} & \begin{tabular}{@{}c@{}}0.223 \\ (0.026)\end{tabular} & \begin{tabular}{@{}c@{}}0.436 \\ (0.093)\end{tabular} & \begin{tabular}{@{}c@{}}0.114 \\ (0.025)\end{tabular} & \begin{tabular}{@{}c@{}}0.208 \\ (0.035)\end{tabular} & \begin{tabular}{@{}c@{}}0.191 \\ (0.021)\end{tabular} & \begin{tabular}{@{}c@{}}0.079 \\ (0.031)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.065 \\ (0.013)\end{tabular}} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Colombia}} & MAE & \begin{tabular}{@{}c@{}}190.811 \\ (0.000)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}93.666 \\ (0.000)\end{tabular}} & \begin{tabular}{@{}c@{}}682.793 \\ (244.755)\end{tabular} & \begin{tabular}{@{}c@{}}738.482 \\ (253.138)\end{tabular} & \begin{tabular}{@{}c@{}}950.969 \\ (17.844)\end{tabular} & \begin{tabular}{@{}c@{}}1064.936 \\ (196.798)\end{tabular} & \begin{tabular}{@{}c@{}}564.697 \\ (228.422)\end{tabular} & \begin{tabular}{@{}c@{}}919.816 \\ (105.045)\end{tabular} & \begin{tabular}{@{}c@{}}1618.431 \\ (45.149)\end{tabular} & \begin{tabular}{@{}c@{}}310.001 \\ (41.889)\end{tabular} & \begin{tabular}{@{}c@{}}174.293 \\ (34.230)\end{tabular} & \begin{tabular}{@{}c@{}}285.114 \\ (154.392)\end{tabular} & \begin{tabular}{@{}c@{}}600.375 \\ (68.311)\end{tabular} & \begin{tabular}{@{}c@{}}239.862 \\ (83.214)\end{tabular} & \begin{tabular}{@{}c@{}}246.757 \\ (88.900)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}0.617 \\ (0.000)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.303 \\ (0.000)\end{tabular}} & \begin{tabular}{@{}c@{}}2.208 \\ (0.791)\end{tabular} & \begin{tabular}{@{}c@{}}2.388 \\ (0.819)\end{tabular} & \begin{tabular}{@{}c@{}}3.075 \\ (0.058)\end{tabular} & \begin{tabular}{@{}c@{}}3.444 \\ (0.636)\end{tabular} & \begin{tabular}{@{}c@{}}1.826 \\ (0.739)\end{tabular} & \begin{tabular}{@{}c@{}}2.974 \\ (0.340)\end{tabular} & \begin{tabular}{@{}c@{}}5.234 \\ (0.146)\end{tabular} & \begin{tabular}{@{}c@{}}1.002 \\ (0.135)\end{tabular} & \begin{tabular}{@{}c@{}}0.564 \\ (0.111)\end{tabular} & \begin{tabular}{@{}c@{}}0.922 \\ (0.499)\end{tabular} & \begin{tabular}{@{}c@{}}1.941 \\ (0.221)\end{tabular} & \begin{tabular}{@{}c@{}}0.776 \\ (0.269)\end{tabular} & \begin{tabular}{@{}c@{}}0.798 \\ (0.287)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}250.383 \\ (0.000)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}160.242 \\ (0.000)\end{tabular}} & \begin{tabular}{@{}c@{}}723.072 \\ (229.552)\end{tabular} & \begin{tabular}{@{}c@{}}790.098 \\ (240.339)\end{tabular} & \begin{tabular}{@{}c@{}}970.775 \\ (26.393)\end{tabular} & \begin{tabular}{@{}c@{}}1090.117 \\ (184.643)\end{tabular} & \begin{tabular}{@{}c@{}}624.659 \\ (193.830)\end{tabular} & \begin{tabular}{@{}c@{}}959.352 \\ (88.986)\end{tabular} & \begin{tabular}{@{}c@{}}1628.258 \\ (47.292)\end{tabular} & \begin{tabular}{@{}c@{}}374.066 \\ (48.727)\end{tabular} & \begin{tabular}{@{}c@{}}217.518 \\ (13.121)\end{tabular} & \begin{tabular}{@{}c@{}}333.792 \\ (145.466)\end{tabular} & \begin{tabular}{@{}c@{}}681.455 \\ (84.734)\end{tabular} & \begin{tabular}{@{}c@{}}285.332 \\ (76.480)\end{tabular} & \begin{tabular}{@{}c@{}}285.503 \\ (92.757)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.098 \\ (0.000)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.055 \\ (0.000)\end{tabular}} & \begin{tabular}{@{}c@{}}0.257 \\ (0.071)\end{tabular} & \begin{tabular}{@{}c@{}}0.270 \\ (0.070)\end{tabular} & \begin{tabular}{@{}c@{}}0.333 \\ (0.003)\end{tabular} & \begin{tabular}{@{}c@{}}0.354 \\ (0.047)\end{tabular} & \begin{tabular}{@{}c@{}}0.221 \\ (0.071)\end{tabular} & \begin{tabular}{@{}c@{}}0.321 \\ (0.027)\end{tabular} & \begin{tabular}{@{}c@{}}0.458 \\ (0.006)\end{tabular} & \begin{tabular}{@{}c@{}}0.189 \\ (0.021)\end{tabular} & \begin{tabular}{@{}c@{}}0.097 \\ (0.024)\end{tabular} & \begin{tabular}{@{}c@{}}0.136 \\ (0.054)\end{tabular} & \begin{tabular}{@{}c@{}}0.245 \\ (0.022)\end{tabular} & \begin{tabular}{@{}c@{}}0.119 \\ (0.032)\end{tabular} & \begin{tabular}{@{}c@{}}0.121 \\ (0.035)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Hong Kong}} & MAE & \begin{tabular}{@{}c@{}}2.570 \\ (0.000)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}1.477 \\ (0.000)\end{tabular}} & \begin{tabular}{@{}c@{}}3.544 \\ (0.159)\end{tabular} & \begin{tabular}{@{}c@{}}4.228 \\ (0.764)\end{tabular} & \begin{tabular}{@{}c@{}}14.214 \\ (4.076)\end{tabular} & \begin{tabular}{@{}c@{}}14.818 \\ (1.289)\end{tabular} & \begin{tabular}{@{}c@{}}4.670 \\ (0.517)\end{tabular} & \begin{tabular}{@{}c@{}}10.081 \\ (2.240)\end{tabular} & \begin{tabular}{@{}c@{}}2.946 \\ (0.360)\end{tabular} & \begin{tabular}{@{}c@{}}9.461 \\ (2.225)\end{tabular} & \begin{tabular}{@{}c@{}}2.256 \\ (0.418)\end{tabular} & \begin{tabular}{@{}c@{}}3.632 \\ (1.090)\end{tabular} & \begin{tabular}{@{}c@{}}3.283 \\ (0.451)\end{tabular} & \begin{tabular}{@{}c@{}}1.904 \\ (0.576)\end{tabular} & \begin{tabular}{@{}c@{}}1.489 \\ (0.323)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}0.643 \\ (0.000)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.369 \\ (0.000)\end{tabular}} & \begin{tabular}{@{}c@{}}0.886 \\ (0.040)\end{tabular} & \begin{tabular}{@{}c@{}}1.057 \\ (0.191)\end{tabular} & \begin{tabular}{@{}c@{}}3.553 \\ (1.019)\end{tabular} & \begin{tabular}{@{}c@{}}3.705 \\ (0.322)\end{tabular} & \begin{tabular}{@{}c@{}}1.168 \\ (0.129)\end{tabular} & \begin{tabular}{@{}c@{}}2.520 \\ (0.560)\end{tabular} & \begin{tabular}{@{}c@{}}0.737 \\ (0.090)\end{tabular} & \begin{tabular}{@{}c@{}}2.365 \\ (0.556)\end{tabular} & \begin{tabular}{@{}c@{}}0.564 \\ (0.104)\end{tabular} & \begin{tabular}{@{}c@{}}0.908 \\ (0.273)\end{tabular} & \begin{tabular}{@{}c@{}}0.821 \\ (0.113)\end{tabular} & \begin{tabular}{@{}c@{}}0.476 \\ (0.144)\end{tabular} & \begin{tabular}{@{}c@{}}0.372 \\ (0.081)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}3.142 \\ (0.000)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}1.519 \\ (0.000)\end{tabular}} & \begin{tabular}{@{}c@{}}3.906 \\ (0.374)\end{tabular} & \begin{tabular}{@{}c@{}}4.824 \\ (0.745)\end{tabular} & \begin{tabular}{@{}c@{}}14.512 \\ (3.853)\end{tabular} & \begin{tabular}{@{}c@{}}15.004 \\ (1.282)\end{tabular} & \begin{tabular}{@{}c@{}}5.458 \\ (0.737)\end{tabular} & \begin{tabular}{@{}c@{}}10.299 \\ (2.166)\end{tabular} & \begin{tabular}{@{}c@{}}3.490 \\ (0.351)\end{tabular} & \begin{tabular}{@{}c@{}}10.999 \\ (2.512)\end{tabular} & \begin{tabular}{@{}c@{}}2.512 \\ (0.439)\end{tabular} & \begin{tabular}{@{}c@{}}3.913 \\ (1.068)\end{tabular} & \begin{tabular}{@{}c@{}}3.558 \\ (0.463)\end{tabular} & \begin{tabular}{@{}c@{}}2.179 \\ (0.564)\end{tabular} & \begin{tabular}{@{}c@{}}1.636 \\ (0.289)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.166 \\ (0.000)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.104 \\ (0.000)\end{tabular}} & \begin{tabular}{@{}c@{}}0.216 \\ (0.008)\end{tabular} & \begin{tabular}{@{}c@{}}0.256 \\ (0.044)\end{tabular} & \begin{tabular}{@{}c@{}}0.485 \\ (0.092)\end{tabular} & \begin{tabular}{@{}c@{}}0.508 \\ (0.022)\end{tabular} & \begin{tabular}{@{}c@{}}0.255 \\ (0.022)\end{tabular} & \begin{tabular}{@{}c@{}}0.409 \\ (0.054)\end{tabular} & \begin{tabular}{@{}c@{}}0.183 \\ (0.016)\end{tabular} & \begin{tabular}{@{}c@{}}0.371 \\ (0.052)\end{tabular} & \begin{tabular}{@{}c@{}}0.149 \\ (0.021)\end{tabular} & \begin{tabular}{@{}c@{}}0.216 \\ (0.053)\end{tabular} & \begin{tabular}{@{}c@{}}0.218 \\ (0.022)\end{tabular} & \begin{tabular}{@{}c@{}}0.128 \\ (0.033)\end{tabular} & \begin{tabular}{@{}c@{}}0.111 \\ (0.027)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Iquitos}} & MAE & \begin{tabular}{@{}c@{}}12.913 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}5.707 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}7.554 \\ (1.008)\end{tabular} & \begin{tabular}{@{}c@{}}8.313 \\ (1.762)\end{tabular} & \begin{tabular}{@{}c@{}}5.973 \\ (0.356)\end{tabular} & \begin{tabular}{@{}c@{}}13.172 \\ (6.298)\end{tabular} & \begin{tabular}{@{}c@{}}6.987 \\ (0.995)\end{tabular} & \begin{tabular}{@{}c@{}}6.467 \\ (0.293)\end{tabular} & \begin{tabular}{@{}c@{}}5.681 \\ (0.626)\end{tabular} & \begin{tabular}{@{}c@{}}6.862 \\ (1.164)\end{tabular} & \begin{tabular}{@{}c@{}}4.760 \\ (0.145)\end{tabular} & \begin{tabular}{@{}c@{}}6.361 \\ (1.545)\end{tabular} & \begin{tabular}{@{}c@{}}6.603 \\ (0.558)\end{tabular} & \begin{tabular}{@{}c@{}}5.177 \\ (0.406)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}4.687 \\ (0.333)\end{tabular}} \\
& MASE & \begin{tabular}{@{}c@{}}1.372 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.606 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.802 \\ (0.107)\end{tabular} & \begin{tabular}{@{}c@{}}0.883 \\ (0.187)\end{tabular} & \begin{tabular}{@{}c@{}}0.635 \\ (0.038)\end{tabular} & \begin{tabular}{@{}c@{}}1.399 \\ (0.669)\end{tabular} & \begin{tabular}{@{}c@{}}0.742 \\ (0.106)\end{tabular} & \begin{tabular}{@{}c@{}}0.687 \\ (0.031)\end{tabular} & \begin{tabular}{@{}c@{}}0.603 \\ (0.066)\end{tabular} & \begin{tabular}{@{}c@{}}0.729 \\ (0.124)\end{tabular} & \begin{tabular}{@{}c@{}}0.506 \\ (0.015)\end{tabular} & \begin{tabular}{@{}c@{}}0.676 \\ (0.164)\end{tabular} & \begin{tabular}{@{}c@{}}0.701 \\ (0.059)\end{tabular} & \begin{tabular}{@{}c@{}}0.550 \\ (0.043)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.498 \\ (0.035)\end{tabular}} \\
& RMSE & \begin{tabular}{@{}c@{}}13.897 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}6.699 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}9.103 \\ (1.660)\end{tabular} & \begin{tabular}{@{}c@{}}9.525 \\ (2.038)\end{tabular} & \begin{tabular}{@{}c@{}}6.960 \\ (0.560)\end{tabular} & \begin{tabular}{@{}c@{}}14.917 \\ (7.053)\end{tabular} & \begin{tabular}{@{}c@{}}8.348 \\ (1.345)\end{tabular} & \begin{tabular}{@{}c@{}}7.433 \\ (0.358)\end{tabular} & \begin{tabular}{@{}c@{}}7.586 \\ (0.641)\end{tabular} & \begin{tabular}{@{}c@{}}9.272 \\ (2.017)\end{tabular} & \begin{tabular}{@{}c@{}}5.529 \\ (0.119)\end{tabular} & \begin{tabular}{@{}c@{}}7.807 \\ (1.847)\end{tabular} & \begin{tabular}{@{}c@{}}7.868 \\ (0.602)\end{tabular} & \begin{tabular}{@{}c@{}}6.066 \\ (0.317)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}5.528 \\ (0.157)\end{tabular}} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.558 \\ (0.000)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.435 \\ (0.000)\end{tabular}} & \begin{tabular}{@{}c@{}}0.476 \\ (0.009)\end{tabular} & \begin{tabular}{@{}c@{}}0.529 \\ (0.066)\end{tabular} & \begin{tabular}{@{}c@{}}0.455 \\ (0.006)\end{tabular} & \begin{tabular}{@{}c@{}}0.622 \\ (0.179)\end{tabular} & \begin{tabular}{@{}c@{}}0.466 \\ (0.019)\end{tabular} & \begin{tabular}{@{}c@{}}0.466 \\ (0.013)\end{tabular} & \begin{tabular}{@{}c@{}}0.515 \\ (0.079)\end{tabular} & \begin{tabular}{@{}c@{}}0.542 \\ (0.036)\end{tabular} & \begin{tabular}{@{}c@{}}0.440 \\ (0.018)\end{tabular} & \begin{tabular}{@{}c@{}}0.509 \\ (0.049)\end{tabular} & \begin{tabular}{@{}c@{}}0.512 \\ (0.013)\end{tabular} & \begin{tabular}{@{}c@{}}0.438 \\ (0.013)\end{tabular} & \begin{tabular}{@{}c@{}}0.439 \\ (0.014)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Phillipines}} & MAE & \begin{tabular}{@{}c@{}}24.271 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}21.604 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}40.653 \\ (14.079)\end{tabular} & \begin{tabular}{@{}c@{}}40.011 \\ (7.865)\end{tabular} & \begin{tabular}{@{}c@{}}32.737 \\ (4.217)\end{tabular} & \begin{tabular}{@{}c@{}}29.612 \\ (2.528)\end{tabular} & \begin{tabular}{@{}c@{}}38.937 \\ (3.362)\end{tabular} & \begin{tabular}{@{}c@{}}32.183 \\ (5.364)\end{tabular} & \begin{tabular}{@{}c@{}}28.792 \\ (4.995)\end{tabular} & \begin{tabular}{@{}c@{}}44.969 \\ (1.052)\end{tabular} & \begin{tabular}{@{}c@{}}25.975 \\ (2.139)\end{tabular} & \begin{tabular}{@{}c@{}}30.527 \\ (3.723)\end{tabular} & \begin{tabular}{@{}c@{}}25.735 \\ (6.048)\end{tabular} & \begin{tabular}{@{}c@{}}12.752 \\ (3.810)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}8.754 \\ (3.551)\end{tabular}} \\
& MASE & \begin{tabular}{@{}c@{}}0.483 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.430 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.810 \\ (0.280)\end{tabular} & \begin{tabular}{@{}c@{}}0.797 \\ (0.157)\end{tabular} & \begin{tabular}{@{}c@{}}0.652 \\ (0.084)\end{tabular} & \begin{tabular}{@{}c@{}}0.590 \\ (0.050)\end{tabular} & \begin{tabular}{@{}c@{}}0.776 \\ (0.067)\end{tabular} & \begin{tabular}{@{}c@{}}0.641 \\ (0.107)\end{tabular} & \begin{tabular}{@{}c@{}}0.573 \\ (0.099)\end{tabular} & \begin{tabular}{@{}c@{}}0.896 \\ (0.021)\end{tabular} & \begin{tabular}{@{}c@{}}0.517 \\ (0.043)\end{tabular} & \begin{tabular}{@{}c@{}}0.608 \\ (0.074)\end{tabular} & \begin{tabular}{@{}c@{}}0.513 \\ (0.120)\end{tabular} & \begin{tabular}{@{}c@{}}0.254 \\ (0.076)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.174 \\ (0.071)\end{tabular}} \\
& RMSE & \begin{tabular}{@{}c@{}}34.483 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}21.779 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}53.634 \\ (13.646)\end{tabular} & \begin{tabular}{@{}c@{}}42.791 \\ (7.225)\end{tabular} & \begin{tabular}{@{}c@{}}43.549 \\ (2.200)\end{tabular} & \begin{tabular}{@{}c@{}}43.370 \\ (1.524)\end{tabular} & \begin{tabular}{@{}c@{}}48.086 \\ (5.413)\end{tabular} & \begin{tabular}{@{}c@{}}42.737 \\ (2.356)\end{tabular} & \begin{tabular}{@{}c@{}}33.387 \\ (2.957)\end{tabular} & \begin{tabular}{@{}c@{}}54.556 \\ (3.344)\end{tabular} & \begin{tabular}{@{}c@{}}33.068 \\ (2.075)\end{tabular} & \begin{tabular}{@{}c@{}}37.736 \\ (2.630)\end{tabular} & \begin{tabular}{@{}c@{}}27.973 \\ (7.231)\end{tabular} & \begin{tabular}{@{}c@{}}14.883 \\ (4.188)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}10.830 \\ (4.751)\end{tabular}} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.190 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.175 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.422 \\ (0.210)\end{tabular} & \begin{tabular}{@{}c@{}}0.248 \\ (0.049)\end{tabular} & \begin{tabular}{@{}c@{}}0.305 \\ (0.073)\end{tabular} & \begin{tabular}{@{}c@{}}0.260 \\ (0.032)\end{tabular} & \begin{tabular}{@{}c@{}}0.438 \\ (0.052)\end{tabular} & \begin{tabular}{@{}c@{}}0.292 \\ (0.064)\end{tabular} & \begin{tabular}{@{}c@{}}0.217 \\ (0.035)\end{tabular} & \begin{tabular}{@{}c@{}}0.428 \\ (0.087)\end{tabular} & \begin{tabular}{@{}c@{}}0.206 \\ (0.021)\end{tabular} & \begin{tabular}{@{}c@{}}0.260 \\ (0.042)\end{tabular} & \begin{tabular}{@{}c@{}}0.232 \\ (0.122)\end{tabular} & \begin{tabular}{@{}c@{}}0.107 \\ (0.019)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.095 \\ (0.040)\end{tabular}} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Sanjuan}} & MAE & \begin{tabular}{@{}c@{}}91.641 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}75.861 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}72.368 \\ (13.984)\end{tabular} & \begin{tabular}{@{}c@{}}79.074 \\ (25.364)\end{tabular} & \begin{tabular}{@{}c@{}}40.301 \\ (31.333)\end{tabular} & \begin{tabular}{@{}c@{}}101.386 \\ (17.877)\end{tabular} & \begin{tabular}{@{}c@{}}109.430 \\ (31.610)\end{tabular} & \begin{tabular}{@{}c@{}}82.973 \\ (25.810)\end{tabular} & \begin{tabular}{@{}c@{}}54.413 \\ (6.150)\end{tabular} & \begin{tabular}{@{}c@{}}21.278 \\ (2.601)\end{tabular} & \begin{tabular}{@{}c@{}}12.292 \\ (1.711)\end{tabular} & \begin{tabular}{@{}c@{}}34.523 \\ (13.295)\end{tabular} & \begin{tabular}{@{}c@{}}31.224 \\ (3.866)\end{tabular} & \begin{tabular}{@{}c@{}}13.459 \\ (1.302)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}12.089 \\ (3.127)\end{tabular}} \\
& MASE & \begin{tabular}{@{}c@{}}2.691 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}2.228 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}2.125 \\ (0.411)\end{tabular} & \begin{tabular}{@{}c@{}}2.322 \\ (0.745)\end{tabular} & \begin{tabular}{@{}c@{}}1.183 \\ (0.920)\end{tabular} & \begin{tabular}{@{}c@{}}2.977 \\ (0.525)\end{tabular} & \begin{tabular}{@{}c@{}}3.213 \\ (0.928)\end{tabular} & \begin{tabular}{@{}c@{}}2.436 \\ (0.758)\end{tabular} & \begin{tabular}{@{}c@{}}1.598 \\ (0.181)\end{tabular} & \begin{tabular}{@{}c@{}}0.625 \\ (0.076)\end{tabular} & \begin{tabular}{@{}c@{}}0.361 \\ (0.050)\end{tabular} & \begin{tabular}{@{}c@{}}1.014 \\ (0.390)\end{tabular} & \begin{tabular}{@{}c@{}}0.917 \\ (0.114)\end{tabular} & \begin{tabular}{@{}c@{}}0.395 \\ (0.038)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.355 \\ (0.092)\end{tabular}} \\
& RMSE & \begin{tabular}{@{}c@{}}99.913 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}81.303 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}84.502 \\ (13.157)\end{tabular} & \begin{tabular}{@{}c@{}}94.447 \\ (30.442)\end{tabular} & \begin{tabular}{@{}c@{}}47.057 \\ (33.678)\end{tabular} & \begin{tabular}{@{}c@{}}113.967 \\ (15.129)\end{tabular} & \begin{tabular}{@{}c@{}}122.216 \\ (32.789)\end{tabular} & \begin{tabular}{@{}c@{}}102.247 \\ (33.778)\end{tabular} & \begin{tabular}{@{}c@{}}69.013 \\ (5.445)\end{tabular} & \begin{tabular}{@{}c@{}}28.317 \\ (1.717)\end{tabular} & \begin{tabular}{@{}c@{}}16.780 \\ (1.923)\end{tabular} & \begin{tabular}{@{}c@{}}40.074 \\ (12.287)\end{tabular} & \begin{tabular}{@{}c@{}}34.592 \\ (3.686)\end{tabular} & \begin{tabular}{@{}c@{}}16.482 \\ (0.844)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}15.147 \\ (3.565)\end{tabular}} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.398 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.362 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.360 \\ (0.038)\end{tabular} & \begin{tabular}{@{}c@{}}0.355 \\ (0.077)\end{tabular} & \begin{tabular}{@{}c@{}}0.203 \\ (0.107)\end{tabular} & \begin{tabular}{@{}c@{}}0.428 \\ (0.090)\end{tabular} & \begin{tabular}{@{}c@{}}0.427 \\ (0.079)\end{tabular} & \begin{tabular}{@{}c@{}}0.355 \\ (0.075)\end{tabular} & \begin{tabular}{@{}c@{}}0.437 \\ (0.089)\end{tabular} & \begin{tabular}{@{}c@{}}0.167 \\ (0.040)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.082 \\ (0.010)\end{tabular}} & \begin{tabular}{@{}c@{}}0.209 \\ (0.050)\end{tabular} & \begin{tabular}{@{}c@{}}0.209 \\ (0.023)\end{tabular} & \begin{tabular}{@{}c@{}}0.098 \\ (0.010)\end{tabular} & \begin{tabular}{@{}c@{}}0.121 \\ (0.079)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Singapore}} & MAE & \begin{tabular}{@{}c@{}}163.931 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}164.436 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}187.783 \\ (7.520)\end{tabular} & \begin{tabular}{@{}c@{}}182.468 \\ (11.886)\end{tabular} & \begin{tabular}{@{}c@{}}192.100 \\ (13.351)\end{tabular} & \begin{tabular}{@{}c@{}}182.182 \\ (10.743)\end{tabular} & \begin{tabular}{@{}c@{}}178.482 \\ (4.248)\end{tabular} & \begin{tabular}{@{}c@{}}180.114 \\ (1.599)\end{tabular} & \begin{tabular}{@{}c@{}}309.547 \\ (11.324)\end{tabular} & \begin{tabular}{@{}c@{}}171.537 \\ (29.122)\end{tabular} & \begin{tabular}{@{}c@{}}172.202 \\ (17.398)\end{tabular} & \begin{tabular}{@{}c@{}}176.838 \\ (11.763)\end{tabular} & \begin{tabular}{@{}c@{}}242.312 \\ (22.434)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}124.513 \\ (9.636)\end{tabular}} & \begin{tabular}{@{}c@{}}159.895 \\ (9.888)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}1.942 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}1.948 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}2.224 \\ (0.089)\end{tabular} & \begin{tabular}{@{}c@{}}2.162 \\ (0.141)\end{tabular} & \begin{tabular}{@{}c@{}}2.276 \\ (0.158)\end{tabular} & \begin{tabular}{@{}c@{}}2.158 \\ (0.127)\end{tabular} & \begin{tabular}{@{}c@{}}2.114 \\ (0.050)\end{tabular} & \begin{tabular}{@{}c@{}}2.134 \\ (0.019)\end{tabular} & \begin{tabular}{@{}c@{}}3.667 \\ (0.134)\end{tabular} & \begin{tabular}{@{}c@{}}2.032 \\ (0.345)\end{tabular} & \begin{tabular}{@{}c@{}}2.040 \\ (0.206)\end{tabular} & \begin{tabular}{@{}c@{}}2.095 \\ (0.139)\end{tabular} & \begin{tabular}{@{}c@{}}2.870 \\ (0.266)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}1.475 \\ (0.114)\end{tabular}} & \begin{tabular}{@{}c@{}}1.894 \\ (0.117)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}219.158 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}219.974 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}240.285 \\ (9.202)\end{tabular} & \begin{tabular}{@{}c@{}}236.406 \\ (5.941)\end{tabular} & \begin{tabular}{@{}c@{}}242.173 \\ (8.174)\end{tabular} & \begin{tabular}{@{}c@{}}235.135 \\ (8.040)\end{tabular} & \begin{tabular}{@{}c@{}}234.269 \\ (3.882)\end{tabular} & \begin{tabular}{@{}c@{}}232.047 \\ (2.974)\end{tabular} & \begin{tabular}{@{}c@{}}345.294 \\ (11.152)\end{tabular} & \begin{tabular}{@{}c@{}}224.515 \\ (23.897)\end{tabular} & \begin{tabular}{@{}c@{}}221.386 \\ (17.002)\end{tabular} & \begin{tabular}{@{}c@{}}226.692 \\ (11.157)\end{tabular} & \begin{tabular}{@{}c@{}}305.064 \\ (22.385)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}171.518 \\ (11.326)\end{tabular}} & \begin{tabular}{@{}c@{}}215.510 \\ (11.582)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.217 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.217 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.268 \\ (0.016)\end{tabular} & \begin{tabular}{@{}c@{}}0.255 \\ (0.028)\end{tabular} & \begin{tabular}{@{}c@{}}0.277 \\ (0.030)\end{tabular} & \begin{tabular}{@{}c@{}}0.258 \\ (0.020)\end{tabular} & \begin{tabular}{@{}c@{}}0.247 \\ (0.009)\end{tabular} & \begin{tabular}{@{}c@{}}0.250 \\ (0.004)\end{tabular} & \begin{tabular}{@{}c@{}}0.593 \\ (0.039)\end{tabular} & \begin{tabular}{@{}c@{}}0.221 \\ (0.060)\end{tabular} & \begin{tabular}{@{}c@{}}0.235 \\ (0.035)\end{tabular} & \begin{tabular}{@{}c@{}}0.245 \\ (0.025)\end{tabular} & \begin{tabular}{@{}c@{}}0.360 \\ (0.050)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.152 \\ (0.015)\end{tabular}} & \begin{tabular}{@{}c@{}}0.209 \\ (0.017)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Venezuela}} & MAE & \begin{tabular}{@{}c@{}}674.847 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}651.425 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}753.850 \\ (109.240)\end{tabular} & \begin{tabular}{@{}c@{}}642.584 \\ (102.665)\end{tabular} & \begin{tabular}{@{}c@{}}528.238 \\ (101.959)\end{tabular} & \begin{tabular}{@{}c@{}}533.817 \\ (49.617)\end{tabular} & \begin{tabular}{@{}c@{}}759.121 \\ (19.623)\end{tabular} & \begin{tabular}{@{}c@{}}480.940 \\ (91.451)\end{tabular} & \begin{tabular}{@{}c@{}}1052.726 \\ (28.248)\end{tabular} & \begin{tabular}{@{}c@{}}621.345 \\ (43.680)\end{tabular} & \begin{tabular}{@{}c@{}}776.054 \\ (27.519)\end{tabular} & \begin{tabular}{@{}c@{}}749.418 \\ (59.979)\end{tabular} & \begin{tabular}{@{}c@{}}905.015 \\ (129.707)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}439.031 \\ (126.647)\end{tabular}} & \begin{tabular}{@{}c@{}}590.815 \\ (70.715)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}1.479 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}1.427 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}1.652 \\ (0.239)\end{tabular} & \begin{tabular}{@{}c@{}}1.408 \\ (0.225)\end{tabular} & \begin{tabular}{@{}c@{}}1.158 \\ (0.223)\end{tabular} & \begin{tabular}{@{}c@{}}1.170 \\ (0.109)\end{tabular} & \begin{tabular}{@{}c@{}}1.663 \\ (0.043)\end{tabular} & \begin{tabular}{@{}c@{}}1.054 \\ (0.200)\end{tabular} & \begin{tabular}{@{}c@{}}2.307 \\ (0.062)\end{tabular} & \begin{tabular}{@{}c@{}}1.362 \\ (0.096)\end{tabular} & \begin{tabular}{@{}c@{}}1.701 \\ (0.060)\end{tabular} & \begin{tabular}{@{}c@{}}1.642 \\ (0.131)\end{tabular} & \begin{tabular}{@{}c@{}}1.983 \\ (0.284)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.962 \\ (0.278)\end{tabular}} & \begin{tabular}{@{}c@{}}1.295 \\ (0.155)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}791.316 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}758.179 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}853.406 \\ (108.059)\end{tabular} & \begin{tabular}{@{}c@{}}751.383 \\ (106.055)\end{tabular} & \begin{tabular}{@{}c@{}}636.412 \\ (104.803)\end{tabular} & \begin{tabular}{@{}c@{}}661.203 \\ (22.829)\end{tabular} & \begin{tabular}{@{}c@{}}868.962 \\ (48.311)\end{tabular} & \begin{tabular}{@{}c@{}}584.062 \\ (97.684)\end{tabular} & \begin{tabular}{@{}c@{}}1135.489 \\ (28.012)\end{tabular} & \begin{tabular}{@{}c@{}}739.078 \\ (26.097)\end{tabular} & \begin{tabular}{@{}c@{}}859.680 \\ (28.665)\end{tabular} & \begin{tabular}{@{}c@{}}843.406 \\ (60.189)\end{tabular} & \begin{tabular}{@{}c@{}}1039.453 \\ (167.450)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}509.341 \\ (142.111)\end{tabular}} & \begin{tabular}{@{}c@{}}645.021 \\ (77.443)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.302 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.288 \\ (0.000)\end{tabular} & \begin{tabular}{@{}c@{}}0.371 \\ (0.087)\end{tabular} & \begin{tabular}{@{}c@{}}0.298 \\ (0.077)\end{tabular} & \begin{tabular}{@{}c@{}}0.220 \\ (0.059)\end{tabular} & \begin{tabular}{@{}c@{}}0.223 \\ (0.031)\end{tabular} & \begin{tabular}{@{}c@{}}0.366 \\ (0.017)\end{tabular} & \begin{tabular}{@{}c@{}}0.195 \\ (0.053)\end{tabular} & \begin{tabular}{@{}c@{}}0.294 \\ (0.005)\end{tabular} & \begin{tabular}{@{}c@{}}0.286 \\ (0.026)\end{tabular} & \begin{tabular}{@{}c@{}}0.376 \\ (0.019)\end{tabular} & \begin{tabular}{@{}c@{}}0.361 \\ (0.045)\end{tabular} & \begin{tabular}{@{}c@{}}0.447 \\ (0.101)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.185 \\ (0.061)\end{tabular}} & \begin{tabular}{@{}c@{}}0.274 \\ (0.044)\end{tabular}

==> (inline-3) <==
\begin{tabular}{llcccccccccccc}
\toprule
Dataset & Metric & wESN-Bior-1 & wESN-Bior-2 & wESN-Bior-3 & wESN-Db2-1 & wESN-Db2-2 & wESN-Db2-3 & wESN-Haar-1 & wESN-Haar-2 & wESN-Haar-3 & wESN-Sym-1 & wESN-Sym-2 & wESN-Sym-3 \\
\midrule
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Ahmedabad}} & MAE & \begin{tabular}{@{}c@{}}6.233 \\ (0.555)\end{tabular} & \begin{tabular}{@{}c@{}}6.356 \\ (0.408)\end{tabular} & \begin{tabular}{@{}c@{}}6.103 \\ (0.496)\end{tabular} & \begin{tabular}{@{}c@{}}6.345 \\ (0.628)\end{tabular} & \begin{tabular}{@{}c@{}}6.095 \\ (0.498)\end{tabular} & \begin{tabular}{@{}c@{}}11.152 \\ (2.229)\end{tabular} & \begin{tabular}{@{}c@{}}6.284 \\ (0.416)\end{tabular} & \begin{tabular}{@{}c@{}}6.356 \\ (0.408)\end{tabular} & \begin{tabular}{@{}c@{}}7.166 \\ (0.202)\end{tabular} & \begin{tabular}{@{}c@{}}5.787 \\ (0.337)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}5.734 \\ (0.273)\end{tabular}} & \begin{tabular}{@{}c@{}}10.765 \\ (2.784)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}1.064 \\ (0.095)\end{tabular} & \begin{tabular}{@{}c@{}}1.085 \\ (0.070)\end{tabular} & \begin{tabular}{@{}c@{}}1.041 \\ (0.085)\end{tabular} & \begin{tabular}{@{}c@{}}1.083 \\ (0.107)\end{tabular} & \begin{tabular}{@{}c@{}}1.040 \\ (0.085)\end{tabular} & \begin{tabular}{@{}c@{}}1.903 \\ (0.380)\end{tabular} & \begin{tabular}{@{}c@{}}1.073 \\ (0.071)\end{tabular} & \begin{tabular}{@{}c@{}}1.085 \\ (0.070)\end{tabular} & \begin{tabular}{@{}c@{}}1.223 \\ (0.034)\end{tabular} & \begin{tabular}{@{}c@{}}0.988 \\ (0.058)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.979 \\ (0.047)\end{tabular}} & \begin{tabular}{@{}c@{}}1.837 \\ (0.475)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}8.802 \\ (0.701)\end{tabular} & \begin{tabular}{@{}c@{}}9.177 \\ (0.426)\end{tabular} & \begin{tabular}{@{}c@{}}8.411 \\ (0.573)\end{tabular} & \begin{tabular}{@{}c@{}}9.001 \\ (1.028)\end{tabular} & \begin{tabular}{@{}c@{}}8.410 \\ (0.419)\end{tabular} & \begin{tabular}{@{}c@{}}14.563 \\ (3.074)\end{tabular} & \begin{tabular}{@{}c@{}}8.777 \\ (0.601)\end{tabular} & \begin{tabular}{@{}c@{}}9.177 \\ (0.426)\end{tabular} & \begin{tabular}{@{}c@{}}9.783 \\ (0.115)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}8.301 \\ (0.543)\end{tabular}} & \begin{tabular}{@{}c@{}}8.365 \\ (0.553)\end{tabular} & \begin{tabular}{@{}c@{}}14.196 \\ (3.126)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.476 \\ (0.012)\end{tabular} & \begin{tabular}{@{}c@{}}0.448 \\ (0.046)\end{tabular} & \begin{tabular}{@{}c@{}}0.485 \\ (0.060)\end{tabular} & \begin{tabular}{@{}c@{}}0.459 \\ (0.037)\end{tabular} & \begin{tabular}{@{}c@{}}0.482 \\ (0.052)\end{tabular} & \begin{tabular}{@{}c@{}}0.625 \\ (0.030)\end{tabular} & \begin{tabular}{@{}c@{}}0.481 \\ (0.039)\end{tabular} & \begin{tabular}{@{}c@{}}0.448 \\ (0.046)\end{tabular} & \begin{tabular}{@{}c@{}}0.567 \\ (0.024)\end{tabular} & \begin{tabular}{@{}c@{}}0.427 \\ (0.043)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.410 \\ (0.067)\end{tabular}} & \begin{tabular}{@{}c@{}}0.591 \\ (0.063)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Bangkok}} & MAE & \begin{tabular}{@{}c@{}}1865.808 \\ (548.335)\end{tabular} & \begin{tabular}{@{}c@{}}1797.755 \\ (359.414)\end{tabular} & \begin{tabular}{@{}c@{}}2210.052 \\ (174.468)\end{tabular} & \begin{tabular}{@{}c@{}}1840.134 \\ (616.424)\end{tabular} & \begin{tabular}{@{}c@{}}2254.492 \\ (120.381)\end{tabular} & \begin{tabular}{@{}c@{}}2303.159 \\ (132.138)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}1500.339 \\ (149.878)\end{tabular}} & \begin{tabular}{@{}c@{}}1797.755 \\ (359.414)\end{tabular} & \begin{tabular}{@{}c@{}}1831.483 \\ (354.277)\end{tabular} & \begin{tabular}{@{}c@{}}2156.444 \\ (167.897)\end{tabular} & \begin{tabular}{@{}c@{}}2186.281 \\ (179.948)\end{tabular} & \begin{tabular}{@{}c@{}}2291.865 \\ (143.418)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}3.044 \\ (0.895)\end{tabular} & \begin{tabular}{@{}c@{}}2.933 \\ (0.586)\end{tabular} & \begin{tabular}{@{}c@{}}3.606 \\ (0.285)\end{tabular} & \begin{tabular}{@{}c@{}}3.002 \\ (1.006)\end{tabular} & \begin{tabular}{@{}c@{}}3.679 \\ (0.196)\end{tabular} & \begin{tabular}{@{}c@{}}3.758 \\ (0.216)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}2.448 \\ (0.245)\end{tabular}} & \begin{tabular}{@{}c@{}}2.933 \\ (0.586)\end{tabular} & \begin{tabular}{@{}c@{}}2.988 \\ (0.578)\end{tabular} & \begin{tabular}{@{}c@{}}3.519 \\ (0.274)\end{tabular} & \begin{tabular}{@{}c@{}}3.567 \\ (0.294)\end{tabular} & \begin{tabular}{@{}c@{}}3.740 \\ (0.234)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}2246.837 \\ (580.518)\end{tabular} & \begin{tabular}{@{}c@{}}2254.149 \\ (204.174)\end{tabular} & \begin{tabular}{@{}c@{}}2598.012 \\ (85.974)\end{tabular} & \begin{tabular}{@{}c@{}}2200.582 \\ (564.827)\end{tabular} & \begin{tabular}{@{}c@{}}2602.846 \\ (175.781)\end{tabular} & \begin{tabular}{@{}c@{}}2530.503 \\ (115.809)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}2124.468 \\ (185.085)\end{tabular}} & \begin{tabular}{@{}c@{}}2254.149 \\ (204.174)\end{tabular} & \begin{tabular}{@{}c@{}}2246.750 \\ (319.570)\end{tabular} & \begin{tabular}{@{}c@{}}2579.118 \\ (186.342)\end{tabular} & \begin{tabular}{@{}c@{}}2521.186 \\ (193.624)\end{tabular} & \begin{tabular}{@{}c@{}}2512.214 \\ (119.907)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.741 \\ (0.084)\end{tabular} & \begin{tabular}{@{}c@{}}0.725 \\ (0.138)\end{tabular} & \begin{tabular}{@{}c@{}}0.797 \\ (0.010)\end{tabular} & \begin{tabular}{@{}c@{}}0.726 \\ (0.087)\end{tabular} & \begin{tabular}{@{}c@{}}0.790 \\ (0.022)\end{tabular} & \begin{tabular}{@{}c@{}}0.763 \\ (0.013)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.621 \\ (0.084)\end{tabular}} & \begin{tabular}{@{}c@{}}0.725 \\ (0.138)\end{tabular} & \begin{tabular}{@{}c@{}}0.739 \\ (0.051)\end{tabular} & \begin{tabular}{@{}c@{}}0.777 \\ (0.035)\end{tabular} & \begin{tabular}{@{}c@{}}0.773 \\ (0.027)\end{tabular} & \begin{tabular}{@{}c@{}}0.761 \\ (0.023)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Colombia}} & MAE & \begin{tabular}{@{}c@{}}530.738 \\ (49.836)\end{tabular} & \begin{tabular}{@{}c@{}}524.830 \\ (31.458)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}445.107 \\ (107.232)\end{tabular}} & \begin{tabular}{@{}c@{}}521.824 \\ (55.539)\end{tabular} & \begin{tabular}{@{}c@{}}519.243 \\ (93.701)\end{tabular} & \begin{tabular}{@{}c@{}}480.255 \\ (99.983)\end{tabular} & \begin{tabular}{@{}c@{}}545.535 \\ (66.279)\end{tabular} & \begin{tabular}{@{}c@{}}524.830 \\ (31.458)\end{tabular} & \begin{tabular}{@{}c@{}}555.203 \\ (37.917)\end{tabular} & \begin{tabular}{@{}c@{}}500.123 \\ (82.608)\end{tabular} & \begin{tabular}{@{}c@{}}509.231 \\ (108.346)\end{tabular} & \begin{tabular}{@{}c@{}}569.017 \\ (54.366)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}0.966 \\ (0.091)\end{tabular} & \begin{tabular}{@{}c@{}}0.956 \\ (0.057)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.811 \\ (0.195)\end{tabular}} & \begin{tabular}{@{}c@{}}0.950 \\ (0.101)\end{tabular} & \begin{tabular}{@{}c@{}}0.946 \\ (0.171)\end{tabular} & \begin{tabular}{@{}c@{}}0.875 \\ (0.182)\end{tabular} & \begin{tabular}{@{}c@{}}0.993 \\ (0.121)\end{tabular} & \begin{tabular}{@{}c@{}}0.956 \\ (0.057)\end{tabular} & \begin{tabular}{@{}c@{}}1.011 \\ (0.069)\end{tabular} & \begin{tabular}{@{}c@{}}0.911 \\ (0.150)\end{tabular} & \begin{tabular}{@{}c@{}}0.927 \\ (0.197)\end{tabular} & \begin{tabular}{@{}c@{}}1.036 \\ (0.099)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}624.642 \\ (59.307)\end{tabular} & \begin{tabular}{@{}c@{}}606.064 \\ (32.127)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}523.511 \\ (112.564)\end{tabular}} & \begin{tabular}{@{}c@{}}609.423 \\ (44.544)\end{tabular} & \begin{tabular}{@{}c@{}}611.918 \\ (108.345)\end{tabular} & \begin{tabular}{@{}c@{}}551.264 \\ (96.876)\end{tabular} & \begin{tabular}{@{}c@{}}623.389 \\ (60.627)\end{tabular} & \begin{tabular}{@{}c@{}}606.064 \\ (32.127)\end{tabular} & \begin{tabular}{@{}c@{}}644.053 \\ (38.855)\end{tabular} & \begin{tabular}{@{}c@{}}593.891 \\ (79.585)\end{tabular} & \begin{tabular}{@{}c@{}}593.894 \\ (113.821)\end{tabular} & \begin{tabular}{@{}c@{}}654.191 \\ (74.280)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.152 \\ (0.011)\end{tabular} & \begin{tabular}{@{}c@{}}0.149 \\ (0.007)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.125 \\ (0.033)\end{tabular}} & \begin{tabular}{@{}c@{}}0.148 \\ (0.013)\end{tabular} & \begin{tabular}{@{}c@{}}0.146 \\ (0.026)\end{tabular} & \begin{tabular}{@{}c@{}}0.136 \\ (0.025)\end{tabular} & \begin{tabular}{@{}c@{}}0.154 \\ (0.015)\end{tabular} & \begin{tabular}{@{}c@{}}0.149 \\ (0.007)\end{tabular} & \begin{tabular}{@{}c@{}}0.156 \\ (0.008)\end{tabular} & \begin{tabular}{@{}c@{}}0.140 \\ (0.027)\end{tabular} & \begin{tabular}{@{}c@{}}0.142 \\ (0.028)\end{tabular} & \begin{tabular}{@{}c@{}}0.159 \\ (0.012)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Hong Kong}} & MAE & \begin{tabular}{@{}c@{}}3.897 \\ (0.189)\end{tabular} & \begin{tabular}{@{}c@{}}3.974 \\ (0.174)\end{tabular} & \begin{tabular}{@{}c@{}}4.387 \\ (0.291)\end{tabular} & \begin{tabular}{@{}c@{}}3.799 \\ (0.110)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}3.751 \\ (0.136)\end{tabular}} & \begin{tabular}{@{}c@{}}4.670 \\ (0.534)\end{tabular} & \begin{tabular}{@{}c@{}}3.931 \\ (0.113)\end{tabular} & \begin{tabular}{@{}c@{}}3.974 \\ (0.174)\end{tabular} & \begin{tabular}{@{}c@{}}3.819 \\ (0.168)\end{tabular} & \begin{tabular}{@{}c@{}}3.945 \\ (0.052)\end{tabular} & \begin{tabular}{@{}c@{}}3.839 \\ (0.165)\end{tabular} & \begin{tabular}{@{}c@{}}4.729 \\ (0.287)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}1.110 \\ (0.054)\end{tabular} & \begin{tabular}{@{}c@{}}1.132 \\ (0.050)\end{tabular} & \begin{tabular}{@{}c@{}}1.249 \\ (0.083)\end{tabular} & \begin{tabular}{@{}c@{}}1.082 \\ (0.031)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}1.068 \\ (0.039)\end{tabular}} & \begin{tabular}{@{}c@{}}1.330 \\ (0.152)\end{tabular} & \begin{tabular}{@{}c@{}}1.119 \\ (0.032)\end{tabular} & \begin{tabular}{@{}c@{}}1.132 \\ (0.050)\end{tabular} & \begin{tabular}{@{}c@{}}1.087 \\ (0.048)\end{tabular} & \begin{tabular}{@{}c@{}}1.123 \\ (0.015)\end{tabular} & \begin{tabular}{@{}c@{}}1.093 \\ (0.047)\end{tabular} & \begin{tabular}{@{}c@{}}1.347 \\ (0.082)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}4.448 \\ (0.160)\end{tabular} & \begin{tabular}{@{}c@{}}4.477 \\ (0.111)\end{tabular} & \begin{tabular}{@{}c@{}}4.919 \\ (0.263)\end{tabular} & \begin{tabular}{@{}c@{}}4.424 \\ (0.094)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}4.263 \\ (0.187)\end{tabular}} & \begin{tabular}{@{}c@{}}5.168 \\ (0.513)\end{tabular} & \begin{tabular}{@{}c@{}}4.472 \\ (0.090)\end{tabular} & \begin{tabular}{@{}c@{}}4.477 \\ (0.111)\end{tabular} & \begin{tabular}{@{}c@{}}4.411 \\ (0.155)\end{tabular} & \begin{tabular}{@{}c@{}}4.491 \\ (0.046)\end{tabular} & \begin{tabular}{@{}c@{}}4.415 \\ (0.186)\end{tabular} & \begin{tabular}{@{}c@{}}5.255 \\ (0.286)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.220 \\ (0.009)\end{tabular} & \begin{tabular}{@{}c@{}}0.222 \\ (0.008)\end{tabular} & \begin{tabular}{@{}c@{}}0.238 \\ (0.011)\end{tabular} & \begin{tabular}{@{}c@{}}0.215 \\ (0.004)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.213 \\ (0.006)\end{tabular}} & \begin{tabular}{@{}c@{}}0.246 \\ (0.019)\end{tabular} & \begin{tabular}{@{}c@{}}0.220 \\ (0.005)\end{tabular} & \begin{tabular}{@{}c@{}}0.222 \\ (0.008)\end{tabular} & \begin{tabular}{@{}c@{}}0.216 \\ (0.006)\end{tabular} & \begin{tabular}{@{}c@{}}0.221 \\ (0.001)\end{tabular} & \begin{tabular}{@{}c@{}}0.216 \\ (0.007)\end{tabular} & \begin{tabular}{@{}c@{}}0.247 \\ (0.010)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Iquitos}} & MAE & \begin{tabular}{@{}c@{}}7.293 \\ (0.327)\end{tabular} & \begin{tabular}{@{}c@{}}7.472 \\ (0.370)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}6.419 \\ (0.500)\end{tabular}} & \begin{tabular}{@{}c@{}}7.511 \\ (0.252)\end{tabular} & \begin{tabular}{@{}c@{}}7.142 \\ (0.606)\end{tabular} & \begin{tabular}{@{}c@{}}6.658 \\ (0.267)\end{tabular} & \begin{tabular}{@{}c@{}}7.403 \\ (0.336)\end{tabular} & \begin{tabular}{@{}c@{}}7.472 \\ (0.370)\end{tabular} & \begin{tabular}{@{}c@{}}7.650 \\ (0.541)\end{tabular} & \begin{tabular}{@{}c@{}}7.262 \\ (0.375)\end{tabular} & \begin{tabular}{@{}c@{}}6.609 \\ (0.719)\end{tabular} & \begin{tabular}{@{}c@{}}6.965 \\ (0.432)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}0.764 \\ (0.034)\end{tabular} & \begin{tabular}{@{}c@{}}0.783 \\ (0.039)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.673 \\ (0.052)\end{tabular}} & \begin{tabular}{@{}c@{}}0.787 \\ (0.026)\end{tabular} & \begin{tabular}{@{}c@{}}0.749 \\ (0.064)\end{tabular} & \begin{tabular}{@{}c@{}}0.698 \\ (0.028)\end{tabular} & \begin{tabular}{@{}c@{}}0.776 \\ (0.035)\end{tabular} & \begin{tabular}{@{}c@{}}0.783 \\ (0.039)\end{tabular} & \begin{tabular}{@{}c@{}}0.802 \\ (0.057)\end{tabular} & \begin{tabular}{@{}c@{}}0.761 \\ (0.039)\end{tabular} & \begin{tabular}{@{}c@{}}0.693 \\ (0.075)\end{tabular} & \begin{tabular}{@{}c@{}}0.730 \\ (0.045)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}8.402 \\ (0.475)\end{tabular} & \begin{tabular}{@{}c@{}}8.703 \\ (0.416)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}7.642 \\ (0.443)\end{tabular}} & \begin{tabular}{@{}c@{}}8.584 \\ (0.229)\end{tabular} & \begin{tabular}{@{}c@{}}8.363 \\ (0.551)\end{tabular} & \begin{tabular}{@{}c@{}}8.117 \\ (0.322)\end{tabular} & \begin{tabular}{@{}c@{}}8.532 \\ (0.336)\end{tabular} & \begin{tabular}{@{}c@{}}8.703 \\ (0.416)\end{tabular} & \begin{tabular}{@{}c@{}}8.857 \\ (0.428)\end{tabular} & \begin{tabular}{@{}c@{}}8.322 \\ (0.368)\end{tabular} & \begin{tabular}{@{}c@{}}7.887 \\ (0.604)\end{tabular} & \begin{tabular}{@{}c@{}}8.425 \\ (0.384)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.499 \\ (0.010)\end{tabular} & \begin{tabular}{@{}c@{}}0.503 \\ (0.009)\end{tabular} & \begin{tabular}{@{}c@{}}0.481 \\ (0.011)\end{tabular} & \begin{tabular}{@{}c@{}}0.509 \\ (0.014)\end{tabular} & \begin{tabular}{@{}c@{}}0.488 \\ (0.015)\end{tabular} & \begin{tabular}{@{}c@{}}0.490 \\ (0.004)\end{tabular} & \begin{tabular}{@{}c@{}}0.501 \\ (0.007)\end{tabular} & \begin{tabular}{@{}c@{}}0.503 \\ (0.009)\end{tabular} & \begin{tabular}{@{}c@{}}0.506 \\ (0.009)\end{tabular} & \begin{tabular}{@{}c@{}}0.499 \\ (0.008)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.479 \\ (0.014)\end{tabular}} & \begin{tabular}{@{}c@{}}0.491 \\ (0.013)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Phillipines}} & MAE & \begin{tabular}{@{}c@{}}23.809 \\ (4.726)\end{tabular} & \begin{tabular}{@{}c@{}}26.224 \\ (1.666)\end{tabular} & \begin{tabular}{@{}c@{}}23.127 \\ (3.288)\end{tabular} & \begin{tabular}{@{}c@{}}27.295 \\ (3.487)\end{tabular} & \begin{tabular}{@{}c@{}}24.030 \\ (3.801)\end{tabular} & \begin{tabular}{@{}c@{}}25.243 \\ (4.319)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}22.997 \\ (2.986)\end{tabular}} & \begin{tabular}{@{}c@{}}26.224 \\ (1.666)\end{tabular} & \begin{tabular}{@{}c@{}}25.614 \\ (3.234)\end{tabular} & \begin{tabular}{@{}c@{}}24.919 \\ (4.801)\end{tabular} & \begin{tabular}{@{}c@{}}24.584 \\ (3.038)\end{tabular} & \begin{tabular}{@{}c@{}}27.319 \\ (1.262)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}0.400 \\ (0.079)\end{tabular} & \begin{tabular}{@{}c@{}}0.440 \\ (0.028)\end{tabular} & \begin{tabular}{@{}c@{}}0.388 \\ (0.055)\end{tabular} & \begin{tabular}{@{}c@{}}0.458 \\ (0.059)\end{tabular} & \begin{tabular}{@{}c@{}}0.403 \\ (0.064)\end{tabular} & \begin{tabular}{@{}c@{}}0.424 \\ (0.072)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.386 \\ (0.050)\end{tabular}} & \begin{tabular}{@{}c@{}}0.440 \\ (0.028)\end{tabular} & \begin{tabular}{@{}c@{}}0.430 \\ (0.054)\end{tabular} & \begin{tabular}{@{}c@{}}0.418 \\ (0.081)\end{tabular} & \begin{tabular}{@{}c@{}}0.413 \\ (0.051)\end{tabular} & \begin{tabular}{@{}c@{}}0.458 \\ (0.021)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}31.367 \\ (5.887)\end{tabular} & \begin{tabular}{@{}c@{}}31.765 \\ (1.901)\end{tabular} & \begin{tabular}{@{}c@{}}32.617 \\ (3.629)\end{tabular} & \begin{tabular}{@{}c@{}}34.337 \\ (4.771)\end{tabular} & \begin{tabular}{@{}c@{}}32.431 \\ (3.992)\end{tabular} & \begin{tabular}{@{}c@{}}32.651 \\ (5.023)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}30.654 \\ (3.367)\end{tabular}} & \begin{tabular}{@{}c@{}}31.765 \\ (1.901)\end{tabular} & \begin{tabular}{@{}c@{}}35.172 \\ (4.477)\end{tabular} & \begin{tabular}{@{}c@{}}32.617 \\ (4.187)\end{tabular} & \begin{tabular}{@{}c@{}}33.149 \\ (4.563)\end{tabular} & \begin{tabular}{@{}c@{}}35.042 \\ (3.136)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.287 \\ (0.022)\end{tabular} & \begin{tabular}{@{}c@{}}0.333 \\ (0.063)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.239 \\ (0.036)\end{tabular}} & \begin{tabular}{@{}c@{}}0.348 \\ (0.065)\end{tabular} & \begin{tabular}{@{}c@{}}0.282 \\ (0.071)\end{tabular} & \begin{tabular}{@{}c@{}}0.383 \\ (0.116)\end{tabular} & \begin{tabular}{@{}c@{}}0.268 \\ (0.046)\end{tabular} & \begin{tabular}{@{}c@{}}0.333 \\ (0.063)\end{tabular} & \begin{tabular}{@{}c@{}}0.270 \\ (0.066)\end{tabular} & \begin{tabular}{@{}c@{}}0.341 \\ (0.102)\end{tabular} & \begin{tabular}{@{}c@{}}0.288 \\ (0.076)\end{tabular} & \begin{tabular}{@{}c@{}}0.388 \\ (0.113)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Sanjuan}} & MAE & \textbf{\begin{tabular}{@{}c@{}}64.125 \\ (7.828)\end{tabular}} & \begin{tabular}{@{}c@{}}71.012 \\ (2.701)\end{tabular} & \begin{tabular}{@{}c@{}}66.526 \\ (2.351)\end{tabular} & \begin{tabular}{@{}c@{}}70.459 \\ (1.654)\end{tabular} & \begin{tabular}{@{}c@{}}68.441 \\ (1.892)\end{tabular} & \begin{tabular}{@{}c@{}}66.628 \\ (3.857)\end{tabular} & \begin{tabular}{@{}c@{}}67.249 \\ (1.943)\end{tabular} & \begin{tabular}{@{}c@{}}71.012 \\ (2.701)\end{tabular} & \begin{tabular}{@{}c@{}}68.319 \\ (2.252)\end{tabular} & \begin{tabular}{@{}c@{}}65.302 \\ (3.524)\end{tabular} & \begin{tabular}{@{}c@{}}68.200 \\ (0.584)\end{tabular} & \begin{tabular}{@{}c@{}}66.551 \\ (5.335)\end{tabular} \\
& MASE & \textbf{\begin{tabular}{@{}c@{}}1.622 \\ (0.198)\end{tabular}} & \begin{tabular}{@{}c@{}}1.797 \\ (0.068)\end{tabular} & \begin{tabular}{@{}c@{}}1.683 \\ (0.059)\end{tabular} & \begin{tabular}{@{}c@{}}1.783 \\ (0.042)\end{tabular} & \begin{tabular}{@{}c@{}}1.732 \\ (0.048)\end{tabular} & \begin{tabular}{@{}c@{}}1.686 \\ (0.098)\end{tabular} & \begin{tabular}{@{}c@{}}1.701 \\ (0.049)\end{tabular} & \begin{tabular}{@{}c@{}}1.797 \\ (0.068)\end{tabular} & \begin{tabular}{@{}c@{}}1.728 \\ (0.057)\end{tabular} & \begin{tabular}{@{}c@{}}1.652 \\ (0.089)\end{tabular} & \begin{tabular}{@{}c@{}}1.725 \\ (0.015)\end{tabular} & \begin{tabular}{@{}c@{}}1.684 \\ (0.135)\end{tabular} \\
& RMSE & \textbf{\begin{tabular}{@{}c@{}}87.908 \\ (9.848)\end{tabular}} & \begin{tabular}{@{}c@{}}96.450 \\ (2.787)\end{tabular} & \begin{tabular}{@{}c@{}}91.557 \\ (3.428)\end{tabular} & \begin{tabular}{@{}c@{}}94.569 \\ (1.685)\end{tabular} & \begin{tabular}{@{}c@{}}93.057 \\ (3.145)\end{tabular} & \begin{tabular}{@{}c@{}}91.911 \\ (4.101)\end{tabular} & \begin{tabular}{@{}c@{}}91.497 \\ (1.649)\end{tabular} & \begin{tabular}{@{}c@{}}96.450 \\ (2.787)\end{tabular} & \begin{tabular}{@{}c@{}}92.199 \\ (4.670)\end{tabular} & \begin{tabular}{@{}c@{}}89.438 \\ (5.073)\end{tabular} & \begin{tabular}{@{}c@{}}93.079 \\ (1.523)\end{tabular} & \begin{tabular}{@{}c@{}}90.283 \\ (7.901)\end{tabular} \\
& sMAPE & \textbf{\begin{tabular}{@{}c@{}}0.370 \\ (0.067)\end{tabular}} & \begin{tabular}{@{}c@{}}0.420 \\ (0.031)\end{tabular} & \begin{tabular}{@{}c@{}}0.377 \\ (0.017)\end{tabular} & \begin{tabular}{@{}c@{}}0.421 \\ (0.015)\end{tabular} & \begin{tabular}{@{}c@{}}0.402 \\ (0.016)\end{tabular} & \begin{tabular}{@{}c@{}}0.376 \\ (0.035)\end{tabular} & \begin{tabular}{@{}c@{}}0.383 \\ (0.020)\end{tabular} & \begin{tabular}{@{}c@{}}0.420 \\ (0.031)\end{tabular} & \begin{tabular}{@{}c@{}}0.407 \\ (0.021)\end{tabular} & \begin{tabular}{@{}c@{}}0.377 \\ (0.037)\end{tabular} & \begin{tabular}{@{}c@{}}0.395 \\ (0.004)\end{tabular} & \begin{tabular}{@{}c@{}}0.387 \\ (0.037)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Singapore}} & MAE & \begin{tabular}{@{}c@{}}88.251 \\ (2.803)\end{tabular} & \begin{tabular}{@{}c@{}}89.984 \\ (3.645)\end{tabular} & \begin{tabular}{@{}c@{}}88.479 \\ (3.638)\end{tabular} & \begin{tabular}{@{}c@{}}89.264 \\ (4.076)\end{tabular} & \begin{tabular}{@{}c@{}}86.954 \\ (4.179)\end{tabular} & \begin{tabular}{@{}c@{}}87.506 \\ (5.703)\end{tabular} & \begin{tabular}{@{}c@{}}88.251 \\ (2.803)\end{tabular} & \begin{tabular}{@{}c@{}}89.984 \\ (3.645)\end{tabular} & \begin{tabular}{@{}c@{}}88.479 \\ (3.638)\end{tabular} & \begin{tabular}{@{}c@{}}89.264 \\ (4.076)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}86.954 \\ (4.179)\end{tabular}} & \begin{tabular}{@{}c@{}}87.506 \\ (5.703)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}0.816 \\ (0.026)\end{tabular} & \begin{tabular}{@{}c@{}}0.832 \\ (0.034)\end{tabular} & \begin{tabular}{@{}c@{}}0.818 \\ (0.034)\end{tabular} & \begin{tabular}{@{}c@{}}0.825 \\ (0.038)\end{tabular} & \begin{tabular}{@{}c@{}}0.804 \\ (0.039)\end{tabular} & \begin{tabular}{@{}c@{}}0.809 \\ (0.053)\end{tabular} & \begin{tabular}{@{}c@{}}0.816 \\ (0.026)\end{tabular} & \begin{tabular}{@{}c@{}}0.832 \\ (0.034)\end{tabular} & \begin{tabular}{@{}c@{}}0.818 \\ (0.034)\end{tabular} & \begin{tabular}{@{}c@{}}0.825 \\ (0.038)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.804 \\ (0.039)\end{tabular}} & \begin{tabular}{@{}c@{}}0.809 \\ (0.053)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}126.987 \\ (3.433)\end{tabular} & \begin{tabular}{@{}c@{}}128.755 \\ (4.742)\end{tabular} & \begin{tabular}{@{}c@{}}126.982 \\ (4.721)\end{tabular} & \begin{tabular}{@{}c@{}}128.208 \\ (5.275)\end{tabular} & \begin{tabular}{@{}c@{}}125.757 \\ (4.771)\end{tabular} & \begin{tabular}{@{}c@{}}126.165 \\ (7.137)\end{tabular} & \begin{tabular}{@{}c@{}}126.987 \\ (3.433)\end{tabular} & \begin{tabular}{@{}c@{}}128.755 \\ (4.742)\end{tabular} & \begin{tabular}{@{}c@{}}126.982 \\ (4.721)\end{tabular} & \begin{tabular}{@{}c@{}}128.208 \\ (5.275)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}125.757 \\ (4.771)\end{tabular}} & \begin{tabular}{@{}c@{}}126.165 \\ (7.137)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.173 \\ (0.006)\end{tabular} & \begin{tabular}{@{}c@{}}0.177 \\ (0.007)\end{tabular} & \begin{tabular}{@{}c@{}}0.174 \\ (0.007)\end{tabular} & \begin{tabular}{@{}c@{}}0.176 \\ (0.008)\end{tabular} & \begin{tabular}{@{}c@{}}0.171 \\ (0.008)\end{tabular} & \begin{tabular}{@{}c@{}}0.172 \\ (0.011)\end{tabular} & \begin{tabular}{@{}c@{}}0.173 \\ (0.006)\end{tabular} & \begin{tabular}{@{}c@{}}0.177 \\ (0.007)\end{tabular} & \begin{tabular}{@{}c@{}}0.174 \\ (0.007)\end{tabular} & \begin{tabular}{@{}c@{}}0.176 \\ (0.008)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.171 \\ (0.008)\end{tabular}} & \begin{tabular}{@{}c@{}}0.172 \\ (0.011)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Venezuela}} & MAE & \begin{tabular}{@{}c@{}}543.424 \\ (37.495)\end{tabular} & \begin{tabular}{@{}c@{}}543.896 \\ (22.557)\end{tabular} & \begin{tabular}{@{}c@{}}521.428 \\ (24.238)\end{tabular} & \begin{tabular}{@{}c@{}}557.343 \\ (14.767)\end{tabular} & \begin{tabular}{@{}c@{}}539.452 \\ (27.931)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}512.026 \\ (12.728)\end{tabular}} & \begin{tabular}{@{}c@{}}533.448 \\ (20.329)\end{tabular} & \begin{tabular}{@{}c@{}}543.896 \\ (22.557)\end{tabular} & \begin{tabular}{@{}c@{}}535.331 \\ (45.061)\end{tabular} & \begin{tabular}{@{}c@{}}543.234 \\ (30.162)\end{tabular} & \begin{tabular}{@{}c@{}}539.152 \\ (23.452)\end{tabular} & \begin{tabular}{@{}c@{}}521.936 \\ (37.121)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}0.758 \\ (0.052)\end{tabular} & \begin{tabular}{@{}c@{}}0.759 \\ (0.031)\end{tabular} & \begin{tabular}{@{}c@{}}0.728 \\ (0.034)\end{tabular} & \begin{tabular}{@{}c@{}}0.778 \\ (0.021)\end{tabular} & \begin{tabular}{@{}c@{}}0.753 \\ (0.039)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.715 \\ (0.018)\end{tabular}} & \begin{tabular}{@{}c@{}}0.745 \\ (0.028)\end{tabular} & \begin{tabular}{@{}c@{}}0.759 \\ (0.031)\end{tabular} & \begin{tabular}{@{}c@{}}0.747 \\ (0.063)\end{tabular} & \begin{tabular}{@{}c@{}}0.758 \\ (0.042)\end{tabular} & \begin{tabular}{@{}c@{}}0.753 \\ (0.033)\end{tabular} & \begin{tabular}{@{}c@{}}0.729 \\ (0.052)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}620.514 \\ (36.418)\end{tabular} & \begin{tabular}{@{}c@{}}618.624 \\ (22.193)\end{tabular} & \begin{tabular}{@{}c@{}}594.799 \\ (23.628)\end{tabular} & \begin{tabular}{@{}c@{}}635.555 \\ (16.957)\end{tabular} & \begin{tabular}{@{}c@{}}612.248 \\ (30.155)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}588.574 \\ (15.708)\end{tabular}} & \begin{tabular}{@{}c@{}}607.040 \\ (23.081)\end{tabular} & \begin{tabular}{@{}c@{}}618.624 \\ (22.193)\end{tabular} & \begin{tabular}{@{}c@{}}613.271 \\ (48.677)\end{tabular} & \begin{tabular}{@{}c@{}}624.782 \\ (31.017)\end{tabular} & \begin{tabular}{@{}c@{}}614.576 \\ (26.873)\end{tabular} & \begin{tabular}{@{}c@{}}595.666 \\ (43.688)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.204 \\ (0.012)\end{tabular} & \begin{tabular}{@{}c@{}}0.204 \\ (0.006)\end{tabular} & \begin{tabular}{@{}c@{}}0.197 \\ (0.008)\end{tabular} & \begin{tabular}{@{}c@{}}0.208 \\ (0.006)\end{tabular} & \begin{tabular}{@{}c@{}}0.202 \\ (0.009)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.195 \\ (0.006)\end{tabular}} & \begin{tabular}{@{}c@{}}0.201 \\ (0.006)\end{tabular} & \begin{tabular}{@{}c@{}}0.204 \\ (0.006)\end{tabular} & \begin{tabular}{@{}c@{}}0.203 \\ (0.016)\end{tabular} & \begin{tabular}{@{}c@{}}0.205 \\ (0.011)\end{tabular} & \begin{tabular}{@{}c@{}}0.203 \\ (0.009)\end{tabular} & \begin{tabular}{@{}c@{}}0.198 \\ (0.014)\end{tabular} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccc}
\toprule
Dataset & Metric & wESN-Bior-1 & wESN-Bior-2 & wESN-Bior-3 & wESN-Db2-1 & wESN-Db2-2 & wESN-Db2-3 & wESN-Haar-1 & wESN-Haar-2 & wESN-Haar-3 & wESN-Sym-1 & wESN-Sym-2 & wESN-Sym-3 \\
\midrule
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Ahmedabad}} & MAE & \textbf{\begin{tabular}{@{}c@{}}8.161 \\ (0.235)\end{tabular}} & \begin{tabular}{@{}c@{}}8.450 \\ (0.485)\end{tabular} & \begin{tabular}{@{}c@{}}8.379 \\ (0.708)\end{tabular} & \begin{tabular}{@{}c@{}}8.312 \\ (0.585)\end{tabular} & \begin{tabular}{@{}c@{}}8.453 \\ (0.683)\end{tabular} & \begin{tabular}{@{}c@{}}8.560 \\ (0.295)\end{tabular} & \begin{tabular}{@{}c@{}}8.807 \\ (0.295)\end{tabular} & \begin{tabular}{@{}c@{}}8.450 \\ (0.485)\end{tabular} & \begin{tabular}{@{}c@{}}8.367 \\ (0.353)\end{tabular} & \begin{tabular}{@{}c@{}}8.276 \\ (0.481)\end{tabular} & \begin{tabular}{@{}c@{}}8.859 \\ (0.124)\end{tabular} & \begin{tabular}{@{}c@{}}8.260 \\ (0.147)\end{tabular} \\
& MASE & \textbf{\begin{tabular}{@{}c@{}}0.634 \\ (0.018)\end{tabular}} & \begin{tabular}{@{}c@{}}0.657 \\ (0.038)\end{tabular} & \begin{tabular}{@{}c@{}}0.651 \\ (0.055)\end{tabular} & \begin{tabular}{@{}c@{}}0.646 \\ (0.045)\end{tabular} & \begin{tabular}{@{}c@{}}0.657 \\ (0.053)\end{tabular} & \begin{tabular}{@{}c@{}}0.665 \\ (0.023)\end{tabular} & \begin{tabular}{@{}c@{}}0.685 \\ (0.023)\end{tabular} & \begin{tabular}{@{}c@{}}0.657 \\ (0.038)\end{tabular} & \begin{tabular}{@{}c@{}}0.650 \\ (0.027)\end{tabular} & \begin{tabular}{@{}c@{}}0.643 \\ (0.037)\end{tabular} & \begin{tabular}{@{}c@{}}0.689 \\ (0.010)\end{tabular} & \begin{tabular}{@{}c@{}}0.642 \\ (0.011)\end{tabular} \\
& RMSE & \textbf{\begin{tabular}{@{}c@{}}9.884 \\ (0.294)\end{tabular}} & \begin{tabular}{@{}c@{}}10.122 \\ (0.383)\end{tabular} & \begin{tabular}{@{}c@{}}9.959 \\ (0.851)\end{tabular} & \begin{tabular}{@{}c@{}}9.995 \\ (0.648)\end{tabular} & \begin{tabular}{@{}c@{}}10.228 \\ (0.698)\end{tabular} & \begin{tabular}{@{}c@{}}10.470 \\ (0.319)\end{tabular} & \begin{tabular}{@{}c@{}}10.607 \\ (0.274)\end{tabular} & \begin{tabular}{@{}c@{}}10.122 \\ (0.383)\end{tabular} & \begin{tabular}{@{}c@{}}10.167 \\ (0.375)\end{tabular} & \begin{tabular}{@{}c@{}}10.131 \\ (0.581)\end{tabular} & \begin{tabular}{@{}c@{}}10.648 \\ (0.116)\end{tabular} & \begin{tabular}{@{}c@{}}10.075 \\ (0.164)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.235 \\ (0.005)\end{tabular} & \begin{tabular}{@{}c@{}}0.241 \\ (0.016)\end{tabular} & \begin{tabular}{@{}c@{}}0.240 \\ (0.018)\end{tabular} & \begin{tabular}{@{}c@{}}0.238 \\ (0.016)\end{tabular} & \begin{tabular}{@{}c@{}}0.240 \\ (0.018)\end{tabular} & \begin{tabular}{@{}c@{}}0.238 \\ (0.005)\end{tabular} & \begin{tabular}{@{}c@{}}0.246 \\ (0.010)\end{tabular} & \begin{tabular}{@{}c@{}}0.241 \\ (0.016)\end{tabular} & \begin{tabular}{@{}c@{}}0.233 \\ (0.006)\end{tabular} & \begin{tabular}{@{}c@{}}0.237 \\ (0.010)\end{tabular} & \begin{tabular}{@{}c@{}}0.245 \\ (0.008)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.233 \\ (0.008)\end{tabular}} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Bangkok}} & MAE & \begin{tabular}{@{}c@{}}247.076 \\ (19.627)\end{tabular} & \begin{tabular}{@{}c@{}}256.372 \\ (43.613)\end{tabular} & \begin{tabular}{@{}c@{}}265.596 \\ (19.119)\end{tabular} & \begin{tabular}{@{}c@{}}273.371 \\ (25.819)\end{tabular} & \begin{tabular}{@{}c@{}}269.725 \\ (27.830)\end{tabular} & \begin{tabular}{@{}c@{}}685.924 \\ (211.682)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}228.987 \\ (24.445)\end{tabular}} & \begin{tabular}{@{}c@{}}256.372 \\ (43.613)\end{tabular} & \begin{tabular}{@{}c@{}}257.113 \\ (41.101)\end{tabular} & \begin{tabular}{@{}c@{}}247.341 \\ (42.979)\end{tabular} & \begin{tabular}{@{}c@{}}249.012 \\ (10.680)\end{tabular} & \begin{tabular}{@{}c@{}}855.249 \\ (107.045)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}0.355 \\ (0.028)\end{tabular} & \begin{tabular}{@{}c@{}}0.368 \\ (0.063)\end{tabular} & \begin{tabular}{@{}c@{}}0.381 \\ (0.027)\end{tabular} & \begin{tabular}{@{}c@{}}0.393 \\ (0.037)\end{tabular} & \begin{tabular}{@{}c@{}}0.387 \\ (0.040)\end{tabular} & \begin{tabular}{@{}c@{}}0.985 \\ (0.304)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.329 \\ (0.035)\end{tabular}} & \begin{tabular}{@{}c@{}}0.368 \\ (0.063)\end{tabular} & \begin{tabular}{@{}c@{}}0.369 \\ (0.059)\end{tabular} & \begin{tabular}{@{}c@{}}0.355 \\ (0.062)\end{tabular} & \begin{tabular}{@{}c@{}}0.358 \\ (0.015)\end{tabular} & \begin{tabular}{@{}c@{}}1.228 \\ (0.154)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}299.516 \\ (31.079)\end{tabular} & \begin{tabular}{@{}c@{}}304.315 \\ (45.248)\end{tabular} & \begin{tabular}{@{}c@{}}304.631 \\ (27.882)\end{tabular} & \begin{tabular}{@{}c@{}}332.666 \\ (7.768)\end{tabular} & \begin{tabular}{@{}c@{}}323.863 \\ (14.155)\end{tabular} & \begin{tabular}{@{}c@{}}822.005 \\ (245.112)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}270.858 \\ (37.585)\end{tabular}} & \begin{tabular}{@{}c@{}}304.315 \\ (45.248)\end{tabular} & \begin{tabular}{@{}c@{}}295.294 \\ (56.835)\end{tabular} & \begin{tabular}{@{}c@{}}296.408 \\ (47.758)\end{tabular} & \begin{tabular}{@{}c@{}}302.707 \\ (13.501)\end{tabular} & \begin{tabular}{@{}c@{}}1016.866 \\ (129.034)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.109 \\ (0.011)\end{tabular} & \begin{tabular}{@{}c@{}}0.113 \\ (0.019)\end{tabular} & \begin{tabular}{@{}c@{}}0.117 \\ (0.010)\end{tabular} & \begin{tabular}{@{}c@{}}0.122 \\ (0.013)\end{tabular} & \begin{tabular}{@{}c@{}}0.122 \\ (0.013)\end{tabular} & \begin{tabular}{@{}c@{}}0.224 \\ (0.059)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.100 \\ (0.012)\end{tabular}} & \begin{tabular}{@{}c@{}}0.113 \\ (0.019)\end{tabular} & \begin{tabular}{@{}c@{}}0.112 \\ (0.018)\end{tabular} & \begin{tabular}{@{}c@{}}0.109 \\ (0.021)\end{tabular} & \begin{tabular}{@{}c@{}}0.111 \\ (0.005)\end{tabular} & \begin{tabular}{@{}c@{}}0.260 \\ (0.025)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Colombia}} & MAE & \begin{tabular}{@{}c@{}}502.549 \\ (164.384)\end{tabular} & \begin{tabular}{@{}c@{}}437.496 \\ (127.006)\end{tabular} & \begin{tabular}{@{}c@{}}429.868 \\ (228.722)\end{tabular} & \begin{tabular}{@{}c@{}}518.611 \\ (149.407)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}349.561 \\ (64.766)\end{tabular}} & \begin{tabular}{@{}c@{}}585.808 \\ (65.540)\end{tabular} & \begin{tabular}{@{}c@{}}685.783 \\ (166.573)\end{tabular} & \begin{tabular}{@{}c@{}}437.496 \\ (127.006)\end{tabular} & \begin{tabular}{@{}c@{}}375.506 \\ (133.936)\end{tabular} & \begin{tabular}{@{}c@{}}613.553 \\ (247.188)\end{tabular} & \begin{tabular}{@{}c@{}}355.125 \\ (108.048)\end{tabular} & \begin{tabular}{@{}c@{}}374.583 \\ (136.594)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}1.164 \\ (0.381)\end{tabular} & \begin{tabular}{@{}c@{}}1.013 \\ (0.294)\end{tabular} & \begin{tabular}{@{}c@{}}0.995 \\ (0.530)\end{tabular} & \begin{tabular}{@{}c@{}}1.201 \\ (0.346)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.809 \\ (0.150)\end{tabular}} & \begin{tabular}{@{}c@{}}1.357 \\ (0.152)\end{tabular} & \begin{tabular}{@{}c@{}}1.588 \\ (0.386)\end{tabular} & \begin{tabular}{@{}c@{}}1.013 \\ (0.294)\end{tabular} & \begin{tabular}{@{}c@{}}0.870 \\ (0.310)\end{tabular} & \begin{tabular}{@{}c@{}}1.421 \\ (0.572)\end{tabular} & \begin{tabular}{@{}c@{}}0.822 \\ (0.250)\end{tabular} & \begin{tabular}{@{}c@{}}0.867 \\ (0.316)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}584.795 \\ (155.802)\end{tabular} & \begin{tabular}{@{}c@{}}502.305 \\ (146.595)\end{tabular} & \begin{tabular}{@{}c@{}}504.387 \\ (235.257)\end{tabular} & \begin{tabular}{@{}c@{}}577.778 \\ (146.835)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}407.713 \\ (55.662)\end{tabular}} & \begin{tabular}{@{}c@{}}634.157 \\ (86.847)\end{tabular} & \begin{tabular}{@{}c@{}}734.348 \\ (160.531)\end{tabular} & \begin{tabular}{@{}c@{}}502.305 \\ (146.595)\end{tabular} & \begin{tabular}{@{}c@{}}463.191 \\ (173.331)\end{tabular} & \begin{tabular}{@{}c@{}}671.252 \\ (248.920)\end{tabular} & \begin{tabular}{@{}c@{}}413.298 \\ (118.896)\end{tabular} & \begin{tabular}{@{}c@{}}426.642 \\ (121.350)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.171 \\ (0.048)\end{tabular} & \begin{tabular}{@{}c@{}}0.177 \\ (0.034)\end{tabular} & \begin{tabular}{@{}c@{}}0.160 \\ (0.063)\end{tabular} & \begin{tabular}{@{}c@{}}0.178 \\ (0.043)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.128 \\ (0.021)\end{tabular}} & \begin{tabular}{@{}c@{}}0.201 \\ (0.013)\end{tabular} & \begin{tabular}{@{}c@{}}0.224 \\ (0.045)\end{tabular} & \begin{tabular}{@{}c@{}}0.177 \\ (0.034)\end{tabular} & \begin{tabular}{@{}c@{}}0.145 \\ (0.048)\end{tabular} & \begin{tabular}{@{}c@{}}0.203 \\ (0.070)\end{tabular} & \begin{tabular}{@{}c@{}}0.136 \\ (0.026)\end{tabular} & \begin{tabular}{@{}c@{}}0.139 \\ (0.044)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Hong Kong}} & MAE & \textbf{\begin{tabular}{@{}c@{}}2.822 \\ (0.530)\end{tabular}} & \begin{tabular}{@{}c@{}}3.023 \\ (0.357)\end{tabular} & \begin{tabular}{@{}c@{}}3.678 \\ (0.345)\end{tabular} & \begin{tabular}{@{}c@{}}3.662 \\ (0.238)\end{tabular} & \begin{tabular}{@{}c@{}}3.485 \\ (0.231)\end{tabular} & \begin{tabular}{@{}c@{}}3.523 \\ (0.353)\end{tabular} & \begin{tabular}{@{}c@{}}3.368 \\ (0.795)\end{tabular} & \begin{tabular}{@{}c@{}}3.023 \\ (0.357)\end{tabular} & \begin{tabular}{@{}c@{}}3.155 \\ (0.377)\end{tabular} & \begin{tabular}{@{}c@{}}3.463 \\ (0.531)\end{tabular} & \begin{tabular}{@{}c@{}}3.441 \\ (0.422)\end{tabular} & \begin{tabular}{@{}c@{}}3.511 \\ (0.655)\end{tabular} \\
& MASE & \textbf{\begin{tabular}{@{}c@{}}0.624 \\ (0.117)\end{tabular}} & \begin{tabular}{@{}c@{}}0.668 \\ (0.079)\end{tabular} & \begin{tabular}{@{}c@{}}0.813 \\ (0.076)\end{tabular} & \begin{tabular}{@{}c@{}}0.810 \\ (0.053)\end{tabular} & \begin{tabular}{@{}c@{}}0.771 \\ (0.051)\end{tabular} & \begin{tabular}{@{}c@{}}0.779 \\ (0.078)\end{tabular} & \begin{tabular}{@{}c@{}}0.745 \\ (0.176)\end{tabular} & \begin{tabular}{@{}c@{}}0.668 \\ (0.079)\end{tabular} & \begin{tabular}{@{}c@{}}0.698 \\ (0.083)\end{tabular} & \begin{tabular}{@{}c@{}}0.766 \\ (0.117)\end{tabular} & \begin{tabular}{@{}c@{}}0.761 \\ (0.093)\end{tabular} & \begin{tabular}{@{}c@{}}0.776 \\ (0.145)\end{tabular} \\
& RMSE & \textbf{\begin{tabular}{@{}c@{}}3.351 \\ (0.455)\end{tabular}} & \begin{tabular}{@{}c@{}}3.457 \\ (0.359)\end{tabular} & \begin{tabular}{@{}c@{}}4.101 \\ (0.250)\end{tabular} & \begin{tabular}{@{}c@{}}4.026 \\ (0.254)\end{tabular} & \begin{tabular}{@{}c@{}}4.055 \\ (0.170)\end{tabular} & \begin{tabular}{@{}c@{}}4.023 \\ (0.431)\end{tabular} & \begin{tabular}{@{}c@{}}3.788 \\ (0.880)\end{tabular} & \begin{tabular}{@{}c@{}}3.457 \\ (0.359)\end{tabular} & \begin{tabular}{@{}c@{}}3.584 \\ (0.298)\end{tabular} & \begin{tabular}{@{}c@{}}3.875 \\ (0.408)\end{tabular} & \begin{tabular}{@{}c@{}}3.988 \\ (0.324)\end{tabular} & \begin{tabular}{@{}c@{}}3.944 \\ (0.540)\end{tabular} \\
& sMAPE & \textbf{\begin{tabular}{@{}c@{}}0.150 \\ (0.023)\end{tabular}} & \begin{tabular}{@{}c@{}}0.155 \\ (0.017)\end{tabular} & \begin{tabular}{@{}c@{}}0.181 \\ (0.020)\end{tabular} & \begin{tabular}{@{}c@{}}0.185 \\ (0.008)\end{tabular} & \begin{tabular}{@{}c@{}}0.169 \\ (0.013)\end{tabular} & \begin{tabular}{@{}c@{}}0.175 \\ (0.013)\end{tabular} & \begin{tabular}{@{}c@{}}0.170 \\ (0.030)\end{tabular} & \begin{tabular}{@{}c@{}}0.155 \\ (0.017)\end{tabular} & \begin{tabular}{@{}c@{}}0.163 \\ (0.017)\end{tabular} & \begin{tabular}{@{}c@{}}0.174 \\ (0.024)\end{tabular} & \begin{tabular}{@{}c@{}}0.170 \\ (0.017)\end{tabular} & \begin{tabular}{@{}c@{}}0.175 \\ (0.027)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Iquitos}} & MAE & \begin{tabular}{@{}c@{}}8.849 \\ (1.330)\end{tabular} & \begin{tabular}{@{}c@{}}10.516 \\ (0.897)\end{tabular} & \begin{tabular}{@{}c@{}}9.427 \\ (0.649)\end{tabular} & \begin{tabular}{@{}c@{}}9.352 \\ (1.291)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}8.495 \\ (0.952)\end{tabular}} & \begin{tabular}{@{}c@{}}9.744 \\ (0.449)\end{tabular} & \begin{tabular}{@{}c@{}}8.802 \\ (0.247)\end{tabular} & \begin{tabular}{@{}c@{}}10.516 \\ (0.897)\end{tabular} & \begin{tabular}{@{}c@{}}9.380 \\ (0.861)\end{tabular} & \begin{tabular}{@{}c@{}}8.496 \\ (0.552)\end{tabular} & \begin{tabular}{@{}c@{}}9.090 \\ (0.458)\end{tabular} & \begin{tabular}{@{}c@{}}8.973 \\ (1.423)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}0.846 \\ (0.127)\end{tabular} & \begin{tabular}{@{}c@{}}1.005 \\ (0.086)\end{tabular} & \begin{tabular}{@{}c@{}}0.901 \\ (0.062)\end{tabular} & \begin{tabular}{@{}c@{}}0.894 \\ (0.123)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.812 \\ (0.091)\end{tabular}} & \begin{tabular}{@{}c@{}}0.931 \\ (0.043)\end{tabular} & \begin{tabular}{@{}c@{}}0.841 \\ (0.024)\end{tabular} & \begin{tabular}{@{}c@{}}1.005 \\ (0.086)\end{tabular} & \begin{tabular}{@{}c@{}}0.897 \\ (0.082)\end{tabular} & \begin{tabular}{@{}c@{}}0.812 \\ (0.053)\end{tabular} & \begin{tabular}{@{}c@{}}0.869 \\ (0.044)\end{tabular} & \begin{tabular}{@{}c@{}}0.858 \\ (0.136)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}11.105 \\ (1.426)\end{tabular} & \begin{tabular}{@{}c@{}}12.800 \\ (0.981)\end{tabular} & \begin{tabular}{@{}c@{}}11.700 \\ (0.817)\end{tabular} & \begin{tabular}{@{}c@{}}11.640 \\ (1.480)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}10.639 \\ (1.178)\end{tabular}} & \begin{tabular}{@{}c@{}}12.132 \\ (0.466)\end{tabular} & \begin{tabular}{@{}c@{}}11.054 \\ (0.305)\end{tabular} & \begin{tabular}{@{}c@{}}12.800 \\ (0.981)\end{tabular} & \begin{tabular}{@{}c@{}}11.699 \\ (1.006)\end{tabular} & \begin{tabular}{@{}c@{}}10.725 \\ (0.672)\end{tabular} & \begin{tabular}{@{}c@{}}11.393 \\ (0.488)\end{tabular} & \begin{tabular}{@{}c@{}}11.193 \\ (1.736)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.415 \\ (0.032)\end{tabular} & \begin{tabular}{@{}c@{}}0.603 \\ (0.084)\end{tabular} & \begin{tabular}{@{}c@{}}0.503 \\ (0.071)\end{tabular} & \begin{tabular}{@{}c@{}}0.450 \\ (0.081)\end{tabular} & \begin{tabular}{@{}c@{}}0.436 \\ (0.081)\end{tabular} & \begin{tabular}{@{}c@{}}0.471 \\ (0.099)\end{tabular} & \begin{tabular}{@{}c@{}}0.437 \\ (0.013)\end{tabular} & \begin{tabular}{@{}c@{}}0.603 \\ (0.084)\end{tabular} & \begin{tabular}{@{}c@{}}0.497 \\ (0.078)\end{tabular} & \begin{tabular}{@{}c@{}}0.406 \\ (0.018)\end{tabular} & \begin{tabular}{@{}c@{}}0.452 \\ (0.058)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.403 \\ (0.050)\end{tabular}} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Phillipines}} & MAE & \begin{tabular}{@{}c@{}}14.332 \\ (2.857)\end{tabular} & \begin{tabular}{@{}c@{}}12.277 \\ (1.359)\end{tabular} & \begin{tabular}{@{}c@{}}15.117 \\ (4.331)\end{tabular} & \begin{tabular}{@{}c@{}}12.275 \\ (3.184)\end{tabular} & \begin{tabular}{@{}c@{}}15.986 \\ (2.539)\end{tabular} & \begin{tabular}{@{}c@{}}16.016 \\ (4.913)\end{tabular} & \begin{tabular}{@{}c@{}}14.348 \\ (3.296)\end{tabular} & \begin{tabular}{@{}c@{}}12.277 \\ (1.359)\end{tabular} & \begin{tabular}{@{}c@{}}11.508 \\ (1.908)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}11.404 \\ (1.776)\end{tabular}} & \begin{tabular}{@{}c@{}}17.011 \\ (1.561)\end{tabular} & \begin{tabular}{@{}c@{}}16.627 \\ (2.463)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}0.250 \\ (0.050)\end{tabular} & \begin{tabular}{@{}c@{}}0.214 \\ (0.024)\end{tabular} & \begin{tabular}{@{}c@{}}0.264 \\ (0.076)\end{tabular} & \begin{tabular}{@{}c@{}}0.214 \\ (0.056)\end{tabular} & \begin{tabular}{@{}c@{}}0.279 \\ (0.044)\end{tabular} & \begin{tabular}{@{}c@{}}0.280 \\ (0.086)\end{tabular} & \begin{tabular}{@{}c@{}}0.251 \\ (0.058)\end{tabular} & \begin{tabular}{@{}c@{}}0.214 \\ (0.024)\end{tabular} & \begin{tabular}{@{}c@{}}0.201 \\ (0.033)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.199 \\ (0.031)\end{tabular}} & \begin{tabular}{@{}c@{}}0.297 \\ (0.027)\end{tabular} & \begin{tabular}{@{}c@{}}0.290 \\ (0.043)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}16.896 \\ (1.926)\end{tabular} & \begin{tabular}{@{}c@{}}15.350 \\ (1.266)\end{tabular} & \begin{tabular}{@{}c@{}}17.052 \\ (5.080)\end{tabular} & \begin{tabular}{@{}c@{}}14.362 \\ (3.175)\end{tabular} & \begin{tabular}{@{}c@{}}18.689 \\ (2.495)\end{tabular} & \begin{tabular}{@{}c@{}}19.537 \\ (5.373)\end{tabular} & \begin{tabular}{@{}c@{}}17.478 \\ (3.315)\end{tabular} & \begin{tabular}{@{}c@{}}15.350 \\ (1.266)\end{tabular} & \begin{tabular}{@{}c@{}}14.378 \\ (2.927)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}13.675 \\ (1.555)\end{tabular}} & \begin{tabular}{@{}c@{}}19.553 \\ (1.646)\end{tabular} & \begin{tabular}{@{}c@{}}21.303 \\ (2.931)\end{tabular} \\
& sMAPE & \textbf{\begin{tabular}{@{}c@{}}0.123 \\ (0.034)\end{tabular}} & \begin{tabular}{@{}c@{}}0.143 \\ (0.059)\end{tabular} & \begin{tabular}{@{}c@{}}0.177 \\ (0.073)\end{tabular} & \begin{tabular}{@{}c@{}}0.125 \\ (0.051)\end{tabular} & \begin{tabular}{@{}c@{}}0.156 \\ (0.041)\end{tabular} & \begin{tabular}{@{}c@{}}0.167 \\ (0.024)\end{tabular} & \begin{tabular}{@{}c@{}}0.162 \\ (0.037)\end{tabular} & \begin{tabular}{@{}c@{}}0.143 \\ (0.059)\end{tabular} & \begin{tabular}{@{}c@{}}0.137 \\ (0.047)\end{tabular} & \begin{tabular}{@{}c@{}}0.126 \\ (0.022)\end{tabular} & \begin{tabular}{@{}c@{}}0.168 \\ (0.028)\end{tabular} & \begin{tabular}{@{}c@{}}0.186 \\ (0.083)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Sanjuan}} & MAE & \begin{tabular}{@{}c@{}}63.788 \\ (2.910)\end{tabular} & \begin{tabular}{@{}c@{}}65.189 \\ (2.240)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}60.762 \\ (5.340)\end{tabular}} & \begin{tabular}{@{}c@{}}66.857 \\ (5.112)\end{tabular} & \begin{tabular}{@{}c@{}}66.171 \\ (2.190)\end{tabular} & \begin{tabular}{@{}c@{}}68.010 \\ (2.266)\end{tabular} & \begin{tabular}{@{}c@{}}61.820 \\ (3.915)\end{tabular} & \begin{tabular}{@{}c@{}}65.189 \\ (2.240)\end{tabular} & \begin{tabular}{@{}c@{}}62.681 \\ (2.572)\end{tabular} & \begin{tabular}{@{}c@{}}61.479 \\ (3.255)\end{tabular} & \begin{tabular}{@{}c@{}}64.787 \\ (4.582)\end{tabular} & \begin{tabular}{@{}c@{}}71.749 \\ (2.134)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}1.478 \\ (0.067)\end{tabular} & \begin{tabular}{@{}c@{}}1.511 \\ (0.052)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}1.408 \\ (0.124)\end{tabular}} & \begin{tabular}{@{}c@{}}1.549 \\ (0.118)\end{tabular} & \begin{tabular}{@{}c@{}}1.533 \\ (0.051)\end{tabular} & \begin{tabular}{@{}c@{}}1.576 \\ (0.053)\end{tabular} & \begin{tabular}{@{}c@{}}1.433 \\ (0.091)\end{tabular} & \begin{tabular}{@{}c@{}}1.511 \\ (0.052)\end{tabular} & \begin{tabular}{@{}c@{}}1.453 \\ (0.060)\end{tabular} & \begin{tabular}{@{}c@{}}1.425 \\ (0.075)\end{tabular} & \begin{tabular}{@{}c@{}}1.501 \\ (0.106)\end{tabular} & \begin{tabular}{@{}c@{}}1.663 \\ (0.049)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}76.913 \\ (3.159)\end{tabular} & \begin{tabular}{@{}c@{}}77.736 \\ (2.920)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}73.831 \\ (5.498)\end{tabular}} & \begin{tabular}{@{}c@{}}80.204 \\ (5.097)\end{tabular} & \begin{tabular}{@{}c@{}}79.428 \\ (2.224)\end{tabular} & \begin{tabular}{@{}c@{}}81.630 \\ (2.705)\end{tabular} & \begin{tabular}{@{}c@{}}74.954 \\ (4.169)\end{tabular} & \begin{tabular}{@{}c@{}}77.736 \\ (2.920)\end{tabular} & \begin{tabular}{@{}c@{}}76.061 \\ (1.768)\end{tabular} & \begin{tabular}{@{}c@{}}74.679 \\ (3.317)\end{tabular} & \begin{tabular}{@{}c@{}}78.610 \\ (4.926)\end{tabular} & \begin{tabular}{@{}c@{}}85.204 \\ (1.916)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.271 \\ (0.017)\end{tabular} & \begin{tabular}{@{}c@{}}0.284 \\ (0.013)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.260 \\ (0.034)\end{tabular}} & \begin{tabular}{@{}c@{}}0.292 \\ (0.037)\end{tabular} & \begin{tabular}{@{}c@{}}0.300 \\ (0.023)\end{tabular} & \begin{tabular}{@{}c@{}}0.303 \\ (0.022)\end{tabular} & \begin{tabular}{@{}c@{}}0.267 \\ (0.032)\end{tabular} & \begin{tabular}{@{}c@{}}0.284 \\ (0.013)\end{tabular} & \begin{tabular}{@{}c@{}}0.262 \\ (0.020)\end{tabular} & \begin{tabular}{@{}c@{}}0.268 \\ (0.024)\end{tabular} & \begin{tabular}{@{}c@{}}0.281 \\ (0.030)\end{tabular} & \begin{tabular}{@{}c@{}}0.337 \\ (0.029)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Singapore}} & MAE & \textbf{\begin{tabular}{@{}c@{}}129.113 \\ (10.169)\end{tabular}} & \begin{tabular}{@{}c@{}}137.141 \\ (13.426)\end{tabular} & \begin{tabular}{@{}c@{}}133.708 \\ (14.506)\end{tabular} & \begin{tabular}{@{}c@{}}131.651 \\ (13.830)\end{tabular} & \begin{tabular}{@{}c@{}}134.800 \\ (22.011)\end{tabular} & \begin{tabular}{@{}c@{}}154.746 \\ (9.414)\end{tabular} & \begin{tabular}{@{}c@{}}129.113 \\ (10.169)\end{tabular} & \begin{tabular}{@{}c@{}}137.141 \\ (13.426)\end{tabular} & \begin{tabular}{@{}c@{}}133.708 \\ (14.506)\end{tabular} & \begin{tabular}{@{}c@{}}131.651 \\ (13.830)\end{tabular} & \begin{tabular}{@{}c@{}}134.800 \\ (22.011)\end{tabular} & \begin{tabular}{@{}c@{}}154.746 \\ (9.414)\end{tabular} \\
& MASE & \textbf{\begin{tabular}{@{}c@{}}1.270 \\ (0.100)\end{tabular}} & \begin{tabular}{@{}c@{}}1.349 \\ (0.132)\end{tabular} & \begin{tabular}{@{}c@{}}1.315 \\ (0.143)\end{tabular} & \begin{tabular}{@{}c@{}}1.295 \\ (0.136)\end{tabular} & \begin{tabular}{@{}c@{}}1.326 \\ (0.217)\end{tabular} & \begin{tabular}{@{}c@{}}1.522 \\ (0.093)\end{tabular} & \begin{tabular}{@{}c@{}}1.270 \\ (0.100)\end{tabular} & \begin{tabular}{@{}c@{}}1.349 \\ (0.132)\end{tabular} & \begin{tabular}{@{}c@{}}1.315 \\ (0.143)\end{tabular} & \begin{tabular}{@{}c@{}}1.295 \\ (0.136)\end{tabular} & \begin{tabular}{@{}c@{}}1.326 \\ (0.217)\end{tabular} & \begin{tabular}{@{}c@{}}1.522 \\ (0.093)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}191.959 \\ (13.772)\end{tabular} & \begin{tabular}{@{}c@{}}201.944 \\ (17.165)\end{tabular} & \begin{tabular}{@{}c@{}}200.280 \\ (16.801)\end{tabular} & \begin{tabular}{@{}c@{}}191.980 \\ (10.368)\end{tabular} & \begin{tabular}{@{}c@{}}190.989 \\ (26.389)\end{tabular} & \begin{tabular}{@{}c@{}}219.178 \\ (16.531)\end{tabular} & \begin{tabular}{@{}c@{}}191.959 \\ (13.772)\end{tabular} & \begin{tabular}{@{}c@{}}201.944 \\ (17.165)\end{tabular} & \begin{tabular}{@{}c@{}}200.280 \\ (16.801)\end{tabular} & \begin{tabular}{@{}c@{}}191.980 \\ (10.368)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}190.989 \\ (26.389)\end{tabular}} & \begin{tabular}{@{}c@{}}219.178 \\ (16.531)\end{tabular} \\
& sMAPE & \textbf{\begin{tabular}{@{}c@{}}0.201 \\ (0.020)\end{tabular}} & \begin{tabular}{@{}c@{}}0.223 \\ (0.034)\end{tabular} & \begin{tabular}{@{}c@{}}0.215 \\ (0.033)\end{tabular} & \begin{tabular}{@{}c@{}}0.217 \\ (0.037)\end{tabular} & \begin{tabular}{@{}c@{}}0.212 \\ (0.044)\end{tabular} & \begin{tabular}{@{}c@{}}0.267 \\ (0.023)\end{tabular} & \begin{tabular}{@{}c@{}}0.201 \\ (0.020)\end{tabular} & \begin{tabular}{@{}c@{}}0.223 \\ (0.034)\end{tabular} & \begin{tabular}{@{}c@{}}0.215 \\ (0.033)\end{tabular} & \begin{tabular}{@{}c@{}}0.217 \\ (0.037)\end{tabular} & \begin{tabular}{@{}c@{}}0.212 \\ (0.044)\end{tabular} & \begin{tabular}{@{}c@{}}0.267 \\ (0.023)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Venezuela}} & MAE & \begin{tabular}{@{}c@{}}458.311 \\ (48.027)\end{tabular} & \begin{tabular}{@{}c@{}}450.900 \\ (16.771)\end{tabular} & \begin{tabular}{@{}c@{}}441.129 \\ (48.720)\end{tabular} & \begin{tabular}{@{}c@{}}416.245 \\ (32.662)\end{tabular} & \begin{tabular}{@{}c@{}}414.977 \\ (43.290)\end{tabular} & \begin{tabular}{@{}c@{}}420.953 \\ (42.828)\end{tabular} & \begin{tabular}{@{}c@{}}399.962 \\ (59.766)\end{tabular} & \begin{tabular}{@{}c@{}}450.900 \\ (16.771)\end{tabular} & \begin{tabular}{@{}c@{}}444.010 \\ (37.283)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}396.275 \\ (61.475)\end{tabular}} & \begin{tabular}{@{}c@{}}445.897 \\ (71.152)\end{tabular} & \begin{tabular}{@{}c@{}}442.875 \\ (62.255)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}0.738 \\ (0.077)\end{tabular} & \begin{tabular}{@{}c@{}}0.726 \\ (0.027)\end{tabular} & \begin{tabular}{@{}c@{}}0.711 \\ (0.078)\end{tabular} & \begin{tabular}{@{}c@{}}0.671 \\ (0.053)\end{tabular} & \begin{tabular}{@{}c@{}}0.669 \\ (0.070)\end{tabular} & \begin{tabular}{@{}c@{}}0.678 \\ (0.069)\end{tabular} & \begin{tabular}{@{}c@{}}0.644 \\ (0.096)\end{tabular} & \begin{tabular}{@{}c@{}}0.726 \\ (0.027)\end{tabular} & \begin{tabular}{@{}c@{}}0.715 \\ (0.060)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.638 \\ (0.099)\end{tabular}} & \begin{tabular}{@{}c@{}}0.718 \\ (0.115)\end{tabular} & \begin{tabular}{@{}c@{}}0.714 \\ (0.100)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}502.107 \\ (46.300)\end{tabular} & \begin{tabular}{@{}c@{}}498.290 \\ (16.398)\end{tabular} & \begin{tabular}{@{}c@{}}481.915 \\ (53.849)\end{tabular} & \begin{tabular}{@{}c@{}}464.395 \\ (27.238)\end{tabular} & \begin{tabular}{@{}c@{}}492.376 \\ (38.759)\end{tabular} & \begin{tabular}{@{}c@{}}465.962 \\ (52.380)\end{tabular} & \begin{tabular}{@{}c@{}}467.232 \\ (51.748)\end{tabular} & \begin{tabular}{@{}c@{}}498.290 \\ (16.398)\end{tabular} & \begin{tabular}{@{}c@{}}510.996 \\ (43.410)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}442.635 \\ (74.499)\end{tabular}} & \begin{tabular}{@{}c@{}}505.519 \\ (45.842)\end{tabular} & \begin{tabular}{@{}c@{}}489.183 \\ (68.474)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.208 \\ (0.018)\end{tabular} & \begin{tabular}{@{}c@{}}0.208 \\ (0.007)\end{tabular} & \begin{tabular}{@{}c@{}}0.202 \\ (0.020)\end{tabular} & \begin{tabular}{@{}c@{}}0.193 \\ (0.013)\end{tabular} & \begin{tabular}{@{}c@{}}0.193 \\ (0.017)\end{tabular} & \begin{tabular}{@{}c@{}}0.195 \\ (0.017)\end{tabular} & \begin{tabular}{@{}c@{}}0.188 \\ (0.023)\end{tabular} & \begin{tabular}{@{}c@{}}0.208 \\ (0.007)\end{tabular} & \begin{tabular}{@{}c@{}}0.207 \\ (0.013)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.184 \\ (0.023)\end{tabular}} & \begin{tabular}{@{}c@{}}0.202 \\ (0.026)\end{tabular} & \begin{tabular}{@{}c@{}}0.203 \\ (0.023)\end{tabular} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccc}
\toprule
Dataset & Metric & wESN-Bior-1 & wESN-Bior-2 & wESN-Bior-3 & wESN-Db2-1 & wESN-Db2-2 & wESN-Db2-3 & wESN-Haar-1 & wESN-Haar-2 & wESN-Haar-3 & wESN-Sym-1 & wESN-Sym-2 & wESN-Sym-3 \\
\midrule
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Ahmedabad}} & MAE & \begin{tabular}{@{}c@{}}5.700 \\ (0.468)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}5.469 \\ (0.410)\end{tabular}} & \begin{tabular}{@{}c@{}}6.114 \\ (0.213)\end{tabular} & \begin{tabular}{@{}c@{}}6.104 \\ (0.426)\end{tabular} & \begin{tabular}{@{}c@{}}5.982 \\ (0.416)\end{tabular} & \begin{tabular}{@{}c@{}}6.275 \\ (0.847)\end{tabular} & \begin{tabular}{@{}c@{}}6.051 \\ (0.307)\end{tabular} & \begin{tabular}{@{}c@{}}5.469 \\ (0.410)\end{tabular} & \begin{tabular}{@{}c@{}}6.084 \\ (0.217)\end{tabular} & \begin{tabular}{@{}c@{}}6.063 \\ (0.285)\end{tabular} & \begin{tabular}{@{}c@{}}6.148 \\ (0.594)\end{tabular} & \begin{tabular}{@{}c@{}}5.992 \\ (0.605)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}0.534 \\ (0.044)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.512 \\ (0.038)\end{tabular}} & \begin{tabular}{@{}c@{}}0.572 \\ (0.020)\end{tabular} & \begin{tabular}{@{}c@{}}0.571 \\ (0.040)\end{tabular} & \begin{tabular}{@{}c@{}}0.560 \\ (0.039)\end{tabular} & \begin{tabular}{@{}c@{}}0.587 \\ (0.079)\end{tabular} & \begin{tabular}{@{}c@{}}0.566 \\ (0.029)\end{tabular} & \begin{tabular}{@{}c@{}}0.512 \\ (0.038)\end{tabular} & \begin{tabular}{@{}c@{}}0.569 \\ (0.020)\end{tabular} & \begin{tabular}{@{}c@{}}0.568 \\ (0.027)\end{tabular} & \begin{tabular}{@{}c@{}}0.575 \\ (0.056)\end{tabular} & \begin{tabular}{@{}c@{}}0.561 \\ (0.057)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}6.605 \\ (0.569)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}6.399 \\ (0.415)\end{tabular}} & \begin{tabular}{@{}c@{}}7.242 \\ (0.311)\end{tabular} & \begin{tabular}{@{}c@{}}7.271 \\ (0.476)\end{tabular} & \begin{tabular}{@{}c@{}}7.179 \\ (0.534)\end{tabular} & \begin{tabular}{@{}c@{}}7.574 \\ (0.953)\end{tabular} & \begin{tabular}{@{}c@{}}7.218 \\ (0.435)\end{tabular} & \begin{tabular}{@{}c@{}}6.399 \\ (0.415)\end{tabular} & \begin{tabular}{@{}c@{}}7.255 \\ (0.276)\end{tabular} & \begin{tabular}{@{}c@{}}7.249 \\ (0.312)\end{tabular} & \begin{tabular}{@{}c@{}}7.359 \\ (0.682)\end{tabular} & \begin{tabular}{@{}c@{}}7.156 \\ (0.779)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.216 \\ (0.010)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.211 \\ (0.010)\end{tabular}} & \begin{tabular}{@{}c@{}}0.224 \\ (0.010)\end{tabular} & \begin{tabular}{@{}c@{}}0.224 \\ (0.005)\end{tabular} & \begin{tabular}{@{}c@{}}0.218 \\ (0.015)\end{tabular} & \begin{tabular}{@{}c@{}}0.221 \\ (0.020)\end{tabular} & \begin{tabular}{@{}c@{}}0.223 \\ (0.006)\end{tabular} & \begin{tabular}{@{}c@{}}0.211 \\ (0.010)\end{tabular} & \begin{tabular}{@{}c@{}}0.223 \\ (0.004)\end{tabular} & \begin{tabular}{@{}c@{}}0.223 \\ (0.004)\end{tabular} & \begin{tabular}{@{}c@{}}0.224 \\ (0.013)\end{tabular} & \begin{tabular}{@{}c@{}}0.216 \\ (0.014)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Bangkok}} & MAE & \begin{tabular}{@{}c@{}}170.617 \\ (44.550)\end{tabular} & \begin{tabular}{@{}c@{}}166.320 \\ (38.873)\end{tabular} & \begin{tabular}{@{}c@{}}240.014 \\ (73.945)\end{tabular} & \begin{tabular}{@{}c@{}}190.475 \\ (24.810)\end{tabular} & \begin{tabular}{@{}c@{}}172.355 \\ (21.222)\end{tabular} & \begin{tabular}{@{}c@{}}256.005 \\ (32.291)\end{tabular} & \begin{tabular}{@{}c@{}}167.837 \\ (62.547)\end{tabular} & \begin{tabular}{@{}c@{}}166.320 \\ (38.873)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}159.622 \\ (46.095)\end{tabular}} & \begin{tabular}{@{}c@{}}183.619 \\ (49.963)\end{tabular} & \begin{tabular}{@{}c@{}}178.310 \\ (12.111)\end{tabular} & \begin{tabular}{@{}c@{}}303.401 \\ (93.904)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}0.321 \\ (0.084)\end{tabular} & \begin{tabular}{@{}c@{}}0.313 \\ (0.073)\end{tabular} & \begin{tabular}{@{}c@{}}0.452 \\ (0.139)\end{tabular} & \begin{tabular}{@{}c@{}}0.359 \\ (0.047)\end{tabular} & \begin{tabular}{@{}c@{}}0.324 \\ (0.040)\end{tabular} & \begin{tabular}{@{}c@{}}0.482 \\ (0.061)\end{tabular} & \begin{tabular}{@{}c@{}}0.316 \\ (0.118)\end{tabular} & \begin{tabular}{@{}c@{}}0.313 \\ (0.073)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.300 \\ (0.087)\end{tabular}} & \begin{tabular}{@{}c@{}}0.346 \\ (0.094)\end{tabular} & \begin{tabular}{@{}c@{}}0.336 \\ (0.023)\end{tabular} & \begin{tabular}{@{}c@{}}0.571 \\ (0.177)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}201.115 \\ (53.115)\end{tabular} & \begin{tabular}{@{}c@{}}193.038 \\ (35.222)\end{tabular} & \begin{tabular}{@{}c@{}}269.283 \\ (70.527)\end{tabular} & \begin{tabular}{@{}c@{}}225.015 \\ (47.809)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}188.011 \\ (21.877)\end{tabular}} & \begin{tabular}{@{}c@{}}312.852 \\ (92.993)\end{tabular} & \begin{tabular}{@{}c@{}}214.804 \\ (66.697)\end{tabular} & \begin{tabular}{@{}c@{}}193.038 \\ (35.222)\end{tabular} & \begin{tabular}{@{}c@{}}194.423 \\ (40.513)\end{tabular} & \begin{tabular}{@{}c@{}}215.764 \\ (40.338)\end{tabular} & \begin{tabular}{@{}c@{}}217.045 \\ (23.734)\end{tabular} & \begin{tabular}{@{}c@{}}382.895 \\ (99.563)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.076 \\ (0.020)\end{tabular} & \begin{tabular}{@{}c@{}}0.074 \\ (0.019)\end{tabular} & \begin{tabular}{@{}c@{}}0.101 \\ (0.030)\end{tabular} & \begin{tabular}{@{}c@{}}0.084 \\ (0.011)\end{tabular} & \begin{tabular}{@{}c@{}}0.077 \\ (0.009)\end{tabular} & \begin{tabular}{@{}c@{}}0.111 \\ (0.006)\end{tabular} & \begin{tabular}{@{}c@{}}0.079 \\ (0.035)\end{tabular} & \begin{tabular}{@{}c@{}}0.074 \\ (0.019)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.070 \\ (0.021)\end{tabular}} & \begin{tabular}{@{}c@{}}0.079 \\ (0.023)\end{tabular} & \begin{tabular}{@{}c@{}}0.080 \\ (0.004)\end{tabular} & \begin{tabular}{@{}c@{}}0.123 \\ (0.032)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Colombia}} & MAE & \begin{tabular}{@{}c@{}}235.433 \\ (101.672)\end{tabular} & \begin{tabular}{@{}c@{}}211.375 \\ (105.955)\end{tabular} & \begin{tabular}{@{}c@{}}308.738 \\ (64.372)\end{tabular} & \begin{tabular}{@{}c@{}}239.133 \\ (104.944)\end{tabular} & \begin{tabular}{@{}c@{}}358.030 \\ (89.677)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}209.690 \\ (106.050)\end{tabular}} & \begin{tabular}{@{}c@{}}239.862 \\ (93.036)\end{tabular} & \begin{tabular}{@{}c@{}}211.375 \\ (105.955)\end{tabular} & \begin{tabular}{@{}c@{}}273.603 \\ (115.032)\end{tabular} & \begin{tabular}{@{}c@{}}308.640 \\ (83.420)\end{tabular} & \begin{tabular}{@{}c@{}}317.690 \\ (92.659)\end{tabular} & \begin{tabular}{@{}c@{}}218.616 \\ (81.206)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}0.761 \\ (0.329)\end{tabular} & \begin{tabular}{@{}c@{}}0.684 \\ (0.343)\end{tabular} & \begin{tabular}{@{}c@{}}0.998 \\ (0.208)\end{tabular} & \begin{tabular}{@{}c@{}}0.773 \\ (0.339)\end{tabular} & \begin{tabular}{@{}c@{}}1.158 \\ (0.290)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.678 \\ (0.343)\end{tabular}} & \begin{tabular}{@{}c@{}}0.776 \\ (0.301)\end{tabular} & \begin{tabular}{@{}c@{}}0.684 \\ (0.343)\end{tabular} & \begin{tabular}{@{}c@{}}0.885 \\ (0.372)\end{tabular} & \begin{tabular}{@{}c@{}}0.998 \\ (0.270)\end{tabular} & \begin{tabular}{@{}c@{}}1.027 \\ (0.300)\end{tabular} & \begin{tabular}{@{}c@{}}0.707 \\ (0.263)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}298.027 \\ (119.007)\end{tabular} & \begin{tabular}{@{}c@{}}272.525 \\ (101.282)\end{tabular} & \begin{tabular}{@{}c@{}}351.150 \\ (55.563)\end{tabular} & \begin{tabular}{@{}c@{}}297.363 \\ (90.971)\end{tabular} & \begin{tabular}{@{}c@{}}399.914 \\ (84.621)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}260.899 \\ (95.566)\end{tabular}} & \begin{tabular}{@{}c@{}}285.332 \\ (85.508)\end{tabular} & \begin{tabular}{@{}c@{}}272.525 \\ (101.282)\end{tabular} & \begin{tabular}{@{}c@{}}324.639 \\ (107.932)\end{tabular} & \begin{tabular}{@{}c@{}}342.563 \\ (91.695)\end{tabular} & \begin{tabular}{@{}c@{}}361.869 \\ (77.007)\end{tabular} & \begin{tabular}{@{}c@{}}263.878 \\ (74.282)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.115 \\ (0.038)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.104 \\ (0.042)\end{tabular}} & \begin{tabular}{@{}c@{}}0.144 \\ (0.024)\end{tabular} & \begin{tabular}{@{}c@{}}0.115 \\ (0.043)\end{tabular} & \begin{tabular}{@{}c@{}}0.161 \\ (0.033)\end{tabular} & \begin{tabular}{@{}c@{}}0.104 \\ (0.043)\end{tabular} & \begin{tabular}{@{}c@{}}0.119 \\ (0.036)\end{tabular} & \begin{tabular}{@{}c@{}}0.104 \\ (0.042)\end{tabular} & \begin{tabular}{@{}c@{}}0.129 \\ (0.046)\end{tabular} & \begin{tabular}{@{}c@{}}0.146 \\ (0.027)\end{tabular} & \begin{tabular}{@{}c@{}}0.146 \\ (0.036)\end{tabular} & \begin{tabular}{@{}c@{}}0.108 \\ (0.033)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Hong Kong}} & MAE & \begin{tabular}{@{}c@{}}1.875 \\ (0.189)\end{tabular} & \begin{tabular}{@{}c@{}}1.543 \\ (0.264)\end{tabular} & \begin{tabular}{@{}c@{}}1.589 \\ (0.576)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}1.257 \\ (0.198)\end{tabular}} & \begin{tabular}{@{}c@{}}1.679 \\ (0.382)\end{tabular} & \begin{tabular}{@{}c@{}}1.978 \\ (0.182)\end{tabular} & \begin{tabular}{@{}c@{}}1.904 \\ (0.644)\end{tabular} & \begin{tabular}{@{}c@{}}1.543 \\ (0.264)\end{tabular} & \begin{tabular}{@{}c@{}}1.695 \\ (0.335)\end{tabular} & \begin{tabular}{@{}c@{}}1.770 \\ (0.234)\end{tabular} & \begin{tabular}{@{}c@{}}1.593 \\ (0.554)\end{tabular} & \begin{tabular}{@{}c@{}}2.012 \\ (0.307)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}0.469 \\ (0.047)\end{tabular} & \begin{tabular}{@{}c@{}}0.386 \\ (0.066)\end{tabular} & \begin{tabular}{@{}c@{}}0.397 \\ (0.144)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.314 \\ (0.050)\end{tabular}} & \begin{tabular}{@{}c@{}}0.420 \\ (0.096)\end{tabular} & \begin{tabular}{@{}c@{}}0.495 \\ (0.045)\end{tabular} & \begin{tabular}{@{}c@{}}0.476 \\ (0.161)\end{tabular} & \begin{tabular}{@{}c@{}}0.386 \\ (0.066)\end{tabular} & \begin{tabular}{@{}c@{}}0.424 \\ (0.084)\end{tabular} & \begin{tabular}{@{}c@{}}0.442 \\ (0.059)\end{tabular} & \begin{tabular}{@{}c@{}}0.398 \\ (0.139)\end{tabular} & \begin{tabular}{@{}c@{}}0.503 \\ (0.077)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}2.066 \\ (0.220)\end{tabular} & \begin{tabular}{@{}c@{}}1.734 \\ (0.305)\end{tabular} & \begin{tabular}{@{}c@{}}2.027 \\ (0.579)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}1.481 \\ (0.145)\end{tabular}} & \begin{tabular}{@{}c@{}}2.167 \\ (0.420)\end{tabular} & \begin{tabular}{@{}c@{}}2.302 \\ (0.202)\end{tabular} & \begin{tabular}{@{}c@{}}2.179 \\ (0.630)\end{tabular} & \begin{tabular}{@{}c@{}}1.734 \\ (0.305)\end{tabular} & \begin{tabular}{@{}c@{}}1.897 \\ (0.459)\end{tabular} & \begin{tabular}{@{}c@{}}1.968 \\ (0.372)\end{tabular} & \begin{tabular}{@{}c@{}}1.964 \\ (0.478)\end{tabular} & \begin{tabular}{@{}c@{}}2.271 \\ (0.369)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.126 \\ (0.010)\end{tabular} & \begin{tabular}{@{}c@{}}0.105 \\ (0.019)\end{tabular} & \begin{tabular}{@{}c@{}}0.106 \\ (0.040)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.088 \\ (0.014)\end{tabular}} & \begin{tabular}{@{}c@{}}0.112 \\ (0.027)\end{tabular} & \begin{tabular}{@{}c@{}}0.146 \\ (0.029)\end{tabular} & \begin{tabular}{@{}c@{}}0.128 \\ (0.037)\end{tabular} & \begin{tabular}{@{}c@{}}0.105 \\ (0.019)\end{tabular} & \begin{tabular}{@{}c@{}}0.118 \\ (0.022)\end{tabular} & \begin{tabular}{@{}c@{}}0.120 \\ (0.013)\end{tabular} & \begin{tabular}{@{}c@{}}0.109 \\ (0.037)\end{tabular} & \begin{tabular}{@{}c@{}}0.138 \\ (0.019)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Iquitos}} & MAE & \begin{tabular}{@{}c@{}}5.141 \\ (0.622)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}4.579 \\ (0.314)\end{tabular}} & \begin{tabular}{@{}c@{}}4.723 \\ (0.186)\end{tabular} & \begin{tabular}{@{}c@{}}5.060 \\ (0.857)\end{tabular} & \begin{tabular}{@{}c@{}}5.368 \\ (0.480)\end{tabular} & \begin{tabular}{@{}c@{}}4.732 \\ (0.317)\end{tabular} & \begin{tabular}{@{}c@{}}5.177 \\ (0.454)\end{tabular} & \begin{tabular}{@{}c@{}}4.579 \\ (0.314)\end{tabular} & \begin{tabular}{@{}c@{}}4.637 \\ (0.513)\end{tabular} & \begin{tabular}{@{}c@{}}5.022 \\ (0.429)\end{tabular} & \begin{tabular}{@{}c@{}}5.131 \\ (0.467)\end{tabular} & \begin{tabular}{@{}c@{}}4.809 \\ (0.313)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}0.546 \\ (0.066)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.486 \\ (0.033)\end{tabular}} & \begin{tabular}{@{}c@{}}0.502 \\ (0.020)\end{tabular} & \begin{tabular}{@{}c@{}}0.537 \\ (0.091)\end{tabular} & \begin{tabular}{@{}c@{}}0.570 \\ (0.051)\end{tabular} & \begin{tabular}{@{}c@{}}0.503 \\ (0.034)\end{tabular} & \begin{tabular}{@{}c@{}}0.550 \\ (0.048)\end{tabular} & \begin{tabular}{@{}c@{}}0.486 \\ (0.033)\end{tabular} & \begin{tabular}{@{}c@{}}0.493 \\ (0.055)\end{tabular} & \begin{tabular}{@{}c@{}}0.533 \\ (0.046)\end{tabular} & \begin{tabular}{@{}c@{}}0.545 \\ (0.050)\end{tabular} & \begin{tabular}{@{}c@{}}0.511 \\ (0.033)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}6.038 \\ (0.600)\end{tabular} & \begin{tabular}{@{}c@{}}5.481 \\ (0.288)\end{tabular} & \begin{tabular}{@{}c@{}}5.556 \\ (0.279)\end{tabular} & \begin{tabular}{@{}c@{}}5.827 \\ (0.693)\end{tabular} & \begin{tabular}{@{}c@{}}6.231 \\ (0.458)\end{tabular} & \begin{tabular}{@{}c@{}}5.680 \\ (0.326)\end{tabular} & \begin{tabular}{@{}c@{}}6.066 \\ (0.354)\end{tabular} & \begin{tabular}{@{}c@{}}5.481 \\ (0.288)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}5.452 \\ (0.474)\end{tabular}} & \begin{tabular}{@{}c@{}}5.835 \\ (0.403)\end{tabular} & \begin{tabular}{@{}c@{}}5.971 \\ (0.356)\end{tabular} & \begin{tabular}{@{}c@{}}5.849 \\ (0.462)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.475 \\ (0.067)\end{tabular} & \begin{tabular}{@{}c@{}}0.469 \\ (0.097)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.431 \\ (0.013)\end{tabular}} & \begin{tabular}{@{}c@{}}0.481 \\ (0.039)\end{tabular} & \begin{tabular}{@{}c@{}}0.443 \\ (0.012)\end{tabular} & \begin{tabular}{@{}c@{}}0.435 \\ (0.025)\end{tabular} & \begin{tabular}{@{}c@{}}0.438 \\ (0.015)\end{tabular} & \begin{tabular}{@{}c@{}}0.469 \\ (0.097)\end{tabular} & \begin{tabular}{@{}c@{}}0.447 \\ (0.023)\end{tabular} & \begin{tabular}{@{}c@{}}0.443 \\ (0.018)\end{tabular} & \begin{tabular}{@{}c@{}}0.445 \\ (0.008)\end{tabular} & \begin{tabular}{@{}c@{}}0.441 \\ (0.029)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Phillipines}} & MAE & \begin{tabular}{@{}c@{}}10.877 \\ (3.017)\end{tabular} & \begin{tabular}{@{}c@{}}10.725 \\ (0.693)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}8.787 \\ (3.829)\end{tabular}} & \begin{tabular}{@{}c@{}}13.889 \\ (4.911)\end{tabular} & \begin{tabular}{@{}c@{}}9.604 \\ (2.228)\end{tabular} & \begin{tabular}{@{}c@{}}10.246 \\ (3.605)\end{tabular} & \begin{tabular}{@{}c@{}}12.752 \\ (4.260)\end{tabular} & \begin{tabular}{@{}c@{}}10.725 \\ (0.693)\end{tabular} & \begin{tabular}{@{}c@{}}9.288 \\ (2.924)\end{tabular} & \begin{tabular}{@{}c@{}}10.240 \\ (4.376)\end{tabular} & \begin{tabular}{@{}c@{}}13.429 \\ (6.688)\end{tabular} & \begin{tabular}{@{}c@{}}11.160 \\ (3.115)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}0.217 \\ (0.060)\end{tabular} & \begin{tabular}{@{}c@{}}0.214 \\ (0.014)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.175 \\ (0.076)\end{tabular}} & \begin{tabular}{@{}c@{}}0.277 \\ (0.098)\end{tabular} & \begin{tabular}{@{}c@{}}0.191 \\ (0.044)\end{tabular} & \begin{tabular}{@{}c@{}}0.204 \\ (0.072)\end{tabular} & \begin{tabular}{@{}c@{}}0.254 \\ (0.085)\end{tabular} & \begin{tabular}{@{}c@{}}0.214 \\ (0.014)\end{tabular} & \begin{tabular}{@{}c@{}}0.185 \\ (0.058)\end{tabular} & \begin{tabular}{@{}c@{}}0.204 \\ (0.087)\end{tabular} & \begin{tabular}{@{}c@{}}0.267 \\ (0.133)\end{tabular} & \begin{tabular}{@{}c@{}}0.222 \\ (0.062)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}12.537 \\ (3.038)\end{tabular} & \begin{tabular}{@{}c@{}}12.429 \\ (1.334)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}9.146 \\ (3.706)\end{tabular}} & \begin{tabular}{@{}c@{}}15.005 \\ (4.963)\end{tabular} & \begin{tabular}{@{}c@{}}11.665 \\ (3.602)\end{tabular} & \begin{tabular}{@{}c@{}}12.495 \\ (4.973)\end{tabular} & \begin{tabular}{@{}c@{}}14.883 \\ (4.682)\end{tabular} & \begin{tabular}{@{}c@{}}12.429 \\ (1.334)\end{tabular} & \begin{tabular}{@{}c@{}}10.866 \\ (3.212)\end{tabular} & \begin{tabular}{@{}c@{}}12.860 \\ (5.629)\end{tabular} & \begin{tabular}{@{}c@{}}14.986 \\ (7.014)\end{tabular} & \begin{tabular}{@{}c@{}}13.971 \\ (5.622)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.117 \\ (0.030)\end{tabular} & \begin{tabular}{@{}c@{}}0.100 \\ (0.018)\end{tabular} & \begin{tabular}{@{}c@{}}0.084 \\ (0.034)\end{tabular} & \begin{tabular}{@{}c@{}}0.159 \\ (0.070)\end{tabular} & \begin{tabular}{@{}c@{}}0.085 \\ (0.026)\end{tabular} & \begin{tabular}{@{}c@{}}0.148 \\ (0.091)\end{tabular} & \begin{tabular}{@{}c@{}}0.107 \\ (0.021)\end{tabular} & \begin{tabular}{@{}c@{}}0.100 \\ (0.018)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.079 \\ (0.029)\end{tabular}} & \begin{tabular}{@{}c@{}}0.140 \\ (0.096)\end{tabular} & \begin{tabular}{@{}c@{}}0.117 \\ (0.068)\end{tabular} & \begin{tabular}{@{}c@{}}0.150 \\ (0.115)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Sanjuan}} & MAE & \begin{tabular}{@{}c@{}}12.828 \\ (1.497)\end{tabular} & \begin{tabular}{@{}c@{}}13.412 \\ (4.847)\end{tabular} & \begin{tabular}{@{}c@{}}13.187 \\ (1.982)\end{tabular} & \begin{tabular}{@{}c@{}}12.331 \\ (2.565)\end{tabular} & \begin{tabular}{@{}c@{}}16.749 \\ (4.023)\end{tabular} & \begin{tabular}{@{}c@{}}15.674 \\ (3.160)\end{tabular} & \begin{tabular}{@{}c@{}}13.459 \\ (1.456)\end{tabular} & \begin{tabular}{@{}c@{}}13.412 \\ (4.847)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}11.510 \\ (2.022)\end{tabular}} & \begin{tabular}{@{}c@{}}14.220 \\ (2.120)\end{tabular} & \begin{tabular}{@{}c@{}}13.816 \\ (2.479)\end{tabular} & \begin{tabular}{@{}c@{}}12.628 \\ (3.688)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}0.377 \\ (0.044)\end{tabular} & \begin{tabular}{@{}c@{}}0.394 \\ (0.142)\end{tabular} & \begin{tabular}{@{}c@{}}0.387 \\ (0.058)\end{tabular} & \begin{tabular}{@{}c@{}}0.362 \\ (0.075)\end{tabular} & \begin{tabular}{@{}c@{}}0.492 \\ (0.118)\end{tabular} & \begin{tabular}{@{}c@{}}0.460 \\ (0.093)\end{tabular} & \begin{tabular}{@{}c@{}}0.395 \\ (0.043)\end{tabular} & \begin{tabular}{@{}c@{}}0.394 \\ (0.142)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.338 \\ (0.059)\end{tabular}} & \begin{tabular}{@{}c@{}}0.418 \\ (0.062)\end{tabular} & \begin{tabular}{@{}c@{}}0.406 \\ (0.073)\end{tabular} & \begin{tabular}{@{}c@{}}0.371 \\ (0.108)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}15.176 \\ (1.512)\end{tabular} & \begin{tabular}{@{}c@{}}16.329 \\ (4.663)\end{tabular} & \begin{tabular}{@{}c@{}}15.744 \\ (2.435)\end{tabular} & \begin{tabular}{@{}c@{}}14.963 \\ (2.390)\end{tabular} & \begin{tabular}{@{}c@{}}19.603 \\ (4.140)\end{tabular} & \begin{tabular}{@{}c@{}}18.602 \\ (3.758)\end{tabular} & \begin{tabular}{@{}c@{}}16.482 \\ (0.944)\end{tabular} & \begin{tabular}{@{}c@{}}16.329 \\ (4.663)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}14.396 \\ (1.513)\end{tabular}} & \begin{tabular}{@{}c@{}}16.841 \\ (1.903)\end{tabular} & \begin{tabular}{@{}c@{}}16.362 \\ (2.635)\end{tabular} & \begin{tabular}{@{}c@{}}15.401 \\ (4.274)\end{tabular} \\
& sMAPE & \textbf{\begin{tabular}{@{}c@{}}0.095 \\ (0.010)\end{tabular}} & \begin{tabular}{@{}c@{}}0.098 \\ (0.034)\end{tabular} & \begin{tabular}{@{}c@{}}0.108 \\ (0.024)\end{tabular} & \begin{tabular}{@{}c@{}}0.099 \\ (0.021)\end{tabular} & \begin{tabular}{@{}c@{}}0.126 \\ (0.022)\end{tabular} & \begin{tabular}{@{}c@{}}0.122 \\ (0.031)\end{tabular} & \begin{tabular}{@{}c@{}}0.098 \\ (0.011)\end{tabular} & \begin{tabular}{@{}c@{}}0.098 \\ (0.034)\end{tabular} & \begin{tabular}{@{}c@{}}0.095 \\ (0.016)\end{tabular} & \begin{tabular}{@{}c@{}}0.117 \\ (0.012)\end{tabular} & \begin{tabular}{@{}c@{}}0.106 \\ (0.017)\end{tabular} & \begin{tabular}{@{}c@{}}0.125 \\ (0.065)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Singapore}} & MAE & \begin{tabular}{@{}c@{}}124.513 \\ (10.773)\end{tabular} & \begin{tabular}{@{}c@{}}121.399 \\ (10.193)\end{tabular} & \begin{tabular}{@{}c@{}}124.872 \\ (10.285)\end{tabular} & \begin{tabular}{@{}c@{}}114.903 \\ (5.529)\end{tabular} & \begin{tabular}{@{}c@{}}120.024 \\ (7.617)\end{tabular} & \begin{tabular}{@{}c@{}}134.056 \\ (12.501)\end{tabular} & \begin{tabular}{@{}c@{}}124.513 \\ (10.773)\end{tabular} & \begin{tabular}{@{}c@{}}121.399 \\ (10.193)\end{tabular} & \begin{tabular}{@{}c@{}}124.872 \\ (10.285)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}114.903 \\ (5.529)\end{tabular}} & \begin{tabular}{@{}c@{}}120.024 \\ (7.617)\end{tabular} & \begin{tabular}{@{}c@{}}134.056 \\ (12.501)\end{tabular} \\
& MASE & \begin{tabular}{@{}c@{}}1.475 \\ (0.128)\end{tabular} & \begin{tabular}{@{}c@{}}1.438 \\ (0.121)\end{tabular} & \begin{tabular}{@{}c@{}}1.479 \\ (0.122)\end{tabular} & \begin{tabular}{@{}c@{}}1.361 \\ (0.066)\end{tabular} & \begin{tabular}{@{}c@{}}1.422 \\ (0.090)\end{tabular} & \begin{tabular}{@{}c@{}}1.588 \\ (0.148)\end{tabular} & \begin{tabular}{@{}c@{}}1.475 \\ (0.128)\end{tabular} & \begin{tabular}{@{}c@{}}1.438 \\ (0.121)\end{tabular} & \begin{tabular}{@{}c@{}}1.479 \\ (0.122)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}1.361 \\ (0.066)\end{tabular}} & \begin{tabular}{@{}c@{}}1.422 \\ (0.090)\end{tabular} & \begin{tabular}{@{}c@{}}1.588 \\ (0.148)\end{tabular} \\
& RMSE & \begin{tabular}{@{}c@{}}171.518 \\ (12.663)\end{tabular} & \begin{tabular}{@{}c@{}}169.453 \\ (10.623)\end{tabular} & \begin{tabular}{@{}c@{}}173.601 \\ (11.797)\end{tabular} & \begin{tabular}{@{}c@{}}162.820 \\ (6.935)\end{tabular} & \begin{tabular}{@{}c@{}}166.971 \\ (9.731)\end{tabular} & \begin{tabular}{@{}c@{}}181.321 \\ (14.195)\end{tabular} & \begin{tabular}{@{}c@{}}171.518 \\ (12.663)\end{tabular} & \begin{tabular}{@{}c@{}}169.453 \\ (10.623)\end{tabular} & \begin{tabular}{@{}c@{}}173.601 \\ (11.797)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}162.820 \\ (6.935)\end{tabular}} & \begin{tabular}{@{}c@{}}166.971 \\ (9.731)\end{tabular} & \begin{tabular}{@{}c@{}}181.321 \\ (14.195)\end{tabular} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.152 \\ (0.016)\end{tabular} & \begin{tabular}{@{}c@{}}0.147 \\ (0.016)\end{tabular} & \begin{tabular}{@{}c@{}}0.152 \\ (0.016)\end{tabular} & \begin{tabular}{@{}c@{}}0.137 \\ (0.008)\end{tabular} & \begin{tabular}{@{}c@{}}0.144 \\ (0.011)\end{tabular} & \begin{tabular}{@{}c@{}}0.168 \\ (0.020)\end{tabular} & \begin{tabular}{@{}c@{}}0.152 \\ (0.016)\end{tabular} & \begin{tabular}{@{}c@{}}0.147 \\ (0.016)\end{tabular} & \begin{tabular}{@{}c@{}}0.152 \\ (0.016)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.137 \\ (0.008)\end{tabular}} & \begin{tabular}{@{}c@{}}0.144 \\ (0.011)\end{tabular} & \begin{tabular}{@{}c@{}}0.168 \\ (0.020)\end{tabular} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Venezuela}} & MAE & \begin{tabular}{@{}c@{}}524.778 \\ (45.684)\end{tabular} & \begin{tabular}{@{}c@{}}397.828 \\ (182.598)\end{tabular} & \begin{tabular}{@{}c@{}}580.924 \\ (111.669)\end{tabular} & \begin{tabular}{@{}c@{}}429.501 \\ (146.481)\end{tabular} & \begin{tabular}{@{}c@{}}461.151 \\ (165.690)\end{tabular} & \begin{tabular}{@{}c@{}}510.742 \\ (145.340)\end{tabular} & \begin{tabular}{@{}c@{}}439.031 \\ (141.596)\end{tabular} & \begin{tabular}{@{}c@{}}397.828 \\ (182.598)\end{tabular} & \begin{tabular}{@{}c@{}}495.379 \\ (127.073)\end{tabular} & \begin{tabular}{@{}c@{}}468.803 \\ (82.034)\end{tabular} & \begin{tabular}{@{}c@{}}471.886 \\ (110.867)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}387.744 \\ (124.865)\end{tabular}} \\
& MASE & \begin{tabular}{@{}c@{}}1.150 \\ (0.100)\end{tabular} & \begin{tabular}{@{}c@{}}0.872 \\ (0.400)\end{tabular} & \begin{tabular}{@{}c@{}}1.273 \\ (0.245)\end{tabular} & \begin{tabular}{@{}c@{}}0.941 \\ (0.321)\end{tabular} & \begin{tabular}{@{}c@{}}1.011 \\ (0.363)\end{tabular} & \begin{tabular}{@{}c@{}}1.119 \\ (0.318)\end{tabular} & \begin{tabular}{@{}c@{}}0.962 \\ (0.310)\end{tabular} & \begin{tabular}{@{}c@{}}0.872 \\ (0.400)\end{tabular} & \begin{tabular}{@{}c@{}}1.086 \\ (0.278)\end{tabular} & \begin{tabular}{@{}c@{}}1.027 \\ (0.180)\end{tabular} & \begin{tabular}{@{}c@{}}1.034 \\ (0.243)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.850 \\ (0.274)\end{tabular}} \\
& RMSE & \begin{tabular}{@{}c@{}}591.065 \\ (32.893)\end{tabular} & \begin{tabular}{@{}c@{}}481.965 \\ (178.744)\end{tabular} & \begin{tabular}{@{}c@{}}677.897 \\ (131.828)\end{tabular} & \begin{tabular}{@{}c@{}}501.486 \\ (135.504)\end{tabular} & \begin{tabular}{@{}c@{}}532.985 \\ (176.908)\end{tabular} & \begin{tabular}{@{}c@{}}603.431 \\ (150.112)\end{tabular} & \begin{tabular}{@{}c@{}}509.341 \\ (158.885)\end{tabular} & \begin{tabular}{@{}c@{}}481.965 \\ (178.744)\end{tabular} & \begin{tabular}{@{}c@{}}572.653 \\ (96.612)\end{tabular} & \begin{tabular}{@{}c@{}}556.057 \\ (61.714)\end{tabular} & \begin{tabular}{@{}c@{}}535.928 \\ (129.229)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}464.980 \\ (133.752)\end{tabular}} \\
& sMAPE & \begin{tabular}{@{}c@{}}0.226 \\ (0.034)\end{tabular} & \begin{tabular}{@{}c@{}}0.164 \\ (0.090)\end{tabular} & \begin{tabular}{@{}c@{}}0.257 \\ (0.066)\end{tabular} & \begin{tabular}{@{}c@{}}0.178 \\ (0.071)\end{tabular} & \begin{tabular}{@{}c@{}}0.195 \\ (0.081)\end{tabular} & \begin{tabular}{@{}c@{}}0.218 \\ (0.079)\end{tabular} & \begin{tabular}{@{}c@{}}0.185 \\ (0.068)\end{tabular} & \begin{tabular}{@{}c@{}}0.164 \\ (0.090)\end{tabular} & \begin{tabular}{@{}c@{}}0.212 \\ (0.069)\end{tabular} & \begin{tabular}{@{}c@{}}0.193 \\ (0.046)\end{tabular} & \begin{tabular}{@{}c@{}}0.201 \\ (0.052)\end{tabular} & \textbf{\begin{tabular}{@{}c@{}}0.161 \\ (0.057)\end{tabular}
